Measurement of the Q^2 Dependence of the Deuteron Spin Structure Function g_1 and its Moments at Low Q^2 with CLAS

We measured the $g_1$ spin structure function of the deuteron at low $Q^{2}$, where QCD can be approximated with chiral perturbation theory ($\chi$PT). The data cover the resonance region, up to an invariant mass of $W\approx1.9$~GeV. The generalized Gerasimov-Drell-Hearn sum, the moment $\bar{\Gamma}_{1}^{d}$ and the integral $\bar{I}_\gamma^d$ related to the spin polarizability $\gamma_{0}^{d}$ are precisely determined down to a minimum $Q^2$ of 0.02~GeV$^2$ for the first time, about 2.5 times lower than that of previous data. We compare them to several $\chi$PT calculations and models. These results are the first in a program of benchmark measurements of polarization observables in the $\chi$PT domain.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$Q^{2}$ (GeV$^{2}$) & $\Gamma_1^{\mbox{data}}$ & $\Gamma_1^{\mbox{full}}$ & Stat. & Syst. & $I_{TT}^{\mbox{data}}$ & $I_{TT}^{\mbox{full}}$ & Stat. & Syst.& $\gamma_0^{\mbox{data}}$ & $\gamma_0^{\mbox{full}}$ & Stat. & Syst.\tabularnewline
\hline 
\hline 
 0.020 &  -0.0194 &  -0.0205 &   0.0025 &   0.0011 &  -1.9738 &  -2.0776 &   0.2489  &  0.1252 &  -3.8999 &  -3.2665 &   0.6048 &   0.3394 \tabularnewline 
 \hline
 0.024 &  -0.0199 &  -0.0201 &   0.0026 &   0.0012 &  -1.7253 &  -1.7485 &   0.2295  &  0.1151 &  -3.0963 &  -2.5206 &   0.5697 &   0.3085 \tabularnewline 
 \hline
 0.029 &  -0.0286 &  -0.0290 &   0.0027 &   0.0014 &  -2.1487 &  -2.1853 &   0.2021  &  0.1171 &  -3.9462 &  -3.4522 &   0.5043 &   0.3041 \tabularnewline 
 \hline
 0.035 &  -0.0255 &  -0.0263 &   0.0025 &   0.0015 &  -1.7120 &  -1.7651 &   0.1670  &  0.1035 &  -3.3601 &  -2.9548 &   0.4277 &   0.2799 \tabularnewline 
 \hline
 0.042 &  -0.0289 &  -0.0300 &   0.0021 &   0.0015 &  -1.6658 &  -1.7296 &   0.1212  &  0.0872 &  -3.0780 &  -2.7518 &   0.2878 &   0.2322 \tabularnewline 
 \hline
 0.050 &  -0.0340 &  -0.0355 &   0.0023 &   0.0017 &  -1.7351 &  -1.8125 &   0.1119  &  0.0849 &  -3.2859 &  -3.0435 &   0.2565 &   0.2191 \tabularnewline 
 \hline
 0.059 &  -0.0367 &  -0.0389 &   0.0025 &   0.0019 &  -1.6804 &  -1.7729 &   0.1087  &  0.0880 &  -3.2418 &  -3.0891 &   0.2441 &   0.2266 \tabularnewline 
 \hline
 0.071 &  -0.0432 &  -0.0460 &   0.0027 &   0.0022 &  -1.7187 &  -1.8226 &   0.1038  &  0.0859 &  -3.1097 &  -3.0412 &   0.2247 &   0.2072 \tabularnewline 
 \hline
 0.084 &  -0.0422 &  -0.0459 &   0.0029 &   0.0022 &  -1.5006 &  -1.6168 &   0.0977  &  0.0759 &  -2.5957 &  -2.6031 &   0.2016 &   0.1765 \tabularnewline 
 \hline
 0.101 &  -0.0432 &  -0.0479 &   0.0032 &   0.0024 &  -1.3782 &  -1.5049 &   0.0944  &  0.0726 &  -2.2651 &  -2.3351 &   0.1879 &   0.1598 \tabularnewline 
 \hline
 0.120 &  -0.0525 &  -0.0581 &   0.0035 &   0.0027 &  -1.5293 &  -1.6627 &   0.0903  &  0.0741 &  -2.5625 &  -2.6817 &   0.1679 &   0.1504 \tabularnewline 
 \hline
 0.144 &  -0.0435 &  -0.0500 &   0.0038 &   0.0025 &  -1.1512 &  -1.2839 &   0.0828  &  0.0574 &  -1.7705 &  -1.9131 &   0.1402 &   0.1089 \tabularnewline 
 \hline
 0.171 &  -0.0447 &  -0.0523 &   0.0039 &   0.0025 &  -1.0652 &  -1.1990 &   0.0758  &  0.0519 &  -1.5226 &  -1.6809 &   0.1183 &   0.0901 \tabularnewline 
 \hline
 0.205 &  -0.0375 &  -0.0461 &   0.0044 &   0.0027 &  -0.8382 &  -0.9677 &   0.0739  &  0.0454 &  -1.1072 &  -1.2590 &   0.1033 &   0.0681 \tabularnewline 
 \hline
 0.244 &  -0.0401 &  -0.0493 &   0.0044 &   0.0027 &  -0.7906 &  -0.9098 &   0.0646  &  0.0409 &  -0.9348 &  -1.0696 &   0.0838 &   0.0568 \tabularnewline 
 \hline
 0.292 &  -0.0302 &  -0.0390 &   0.0044 &   0.0024 &  -0.5937 &  -0.6940 &   0.0538  &  0.0294 &  -0.6596 &  -0.7657 &   0.0584 &   0.0350 \tabularnewline 
 \hline
 0.348 &  -0.0158 &  -0.0231 &   0.0048 &   0.0025 &  -0.3757 &  -0.4564 &   0.0504  &  0.0214 &  -0.3849 &  -0.4703 &   0.0483 &   0.0210 \tabularnewline 
 \hline
 0.416 &  -0.0046 &  -0.0083 &   0.0051 &   0.0027 &  -0.2282 &  -0.2805 &   0.0455  &  0.0198 &  -0.2206 &  -0.2760 &   0.0375 &   0.0158 \tabularnewline 
 \hline
 0.496 &  -0.0062 &  -0.0034 &   0.0066 &   0.0065 &  -0.2115 &  -0.2329 &   0.0492  &  0.0328 &  -0.1806 &  -0.2137 &   0.0336 &   0.0123 \tabularnewline 
 \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline 
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
\hline 
\hline 
 0.017 &     1.13 &    0.353 &    0.413 &    0.060 &    0.436 &    0.558 &    0.077 \tabularnewline 
 \hline
 0.017 &     1.15 &    0.760 &    0.362 &    0.102 &    0.936 &    0.464 &    0.129 \tabularnewline 
 \hline
 0.017 &     1.17 &   -0.536 &    0.348 &    0.170 &   -0.692 &    0.430 &    0.214 \tabularnewline 
 \hline
 0.017 &     1.19 &   -0.400 &    0.353 &    0.160 &   -0.496 &    0.422 &    0.208 \tabularnewline 
 \hline
 0.017 &     1.21 &   -0.900 &    0.369 &    0.174 &   -1.060 &    0.431 &    0.221 \tabularnewline 
 \hline
 0.017 &     1.23 &   -1.209 &    0.349 &    0.183 &   -1.391 &    0.398 &    0.220 \tabularnewline 
 \hline
 0.017 &     1.25 &   -0.691 &    0.337 &    0.133 &   -0.790 &    0.378 &    0.155 \tabularnewline 
 \hline
 0.017 &     1.27 &   -0.580 &    0.319 &    0.109 &   -0.658 &    0.353 &    0.122 \tabularnewline 
 \hline
 0.017 &     1.29 &   -0.610 &    0.334 &    0.098 &   -0.683 &    0.365 &    0.106 \tabularnewline 
 \hline
 0.017 &     1.31 &   -0.431 &    0.325 &    0.061 &   -0.484 &    0.351 &    0.064 \tabularnewline 
 \hline
 0.017 &     1.33 &   -0.516 &    0.321 &    0.057 &   -0.570 &    0.344 &    0.061 \tabularnewline 
 \hline
 0.017 &     1.35 &    0.033 &    0.335 &    0.027 &    0.018 &    0.357 &    0.028 \tabularnewline 
 \hline
 0.017 &     1.37 &   -0.305 &    0.341 &    0.033 &   -0.340 &    0.360 &    0.035 \tabularnewline 
 \hline
 0.017 &     1.39 &    0.290 &    0.395 &    0.052 &    0.287 &    0.416 &    0.057 \tabularnewline 
 \hline
 0.017 &     1.41 &   -0.257 &    0.385 &    0.028 &   -0.288 &    0.403 &    0.032 \tabularnewline 
 \hline
 0.017 &     1.43 &    0.126 &    0.416 &    0.047 &    0.112 &    0.434 &    0.051 \tabularnewline 
 \hline
 0.017 &     1.45 &   -0.174 &    0.433 &    0.033 &   -0.200 &    0.450 &    0.032 \tabularnewline 
 \hline
 0.017 &     1.47 &   -0.620 &    0.473 &    0.039 &   -0.661 &    0.490 &    0.041 \tabularnewline 
 \hline
 0.017 &     1.49 &   -0.641 &    0.441 &    0.047 &   -0.680 &    0.455 &    0.047 \tabularnewline 
 \hline
 0.017 &     1.51 &   -0.333 &    0.490 &    0.032 &   -0.359 &    0.505 &    0.034 \tabularnewline 
 \hline
 0.017 &     1.53 &   -0.837 &    0.468 &    0.058 &   -0.875 &    0.481 &    0.060 \tabularnewline 
 \hline
 0.017 &     1.55 &    0.400 &    0.555 &    0.081 &    0.395 &    0.569 &    0.084 \tabularnewline 
 \hline
 0.017 &     1.57 &   -0.554 &    0.582 &    0.061 &   -0.581 &    0.596 &    0.063 \tabularnewline 
 \hline
 0.017 &     1.59 &    0.098 &    0.579 &    0.100 &    0.088 &    0.591 &    0.102 \tabularnewline 
 \hline
 0.017 &     1.61 &   -0.990 &    0.629 &    0.102 &   -1.021 &    0.641 &    0.104 \tabularnewline 
 \hline
 0.017 &     1.75 &   -1.629 &    0.753 &    0.144 &   -1.651 &    0.763 &    0.146 \tabularnewline 
 \hline
 0.017 &     1.77 &    0.293 &    0.537 &    0.088 &    0.294 &    0.543 &    0.090 \tabularnewline 
 \hline
 0.017 &     1.79 &   -0.879 &    0.400 &    0.088 &   -0.891 &    0.405 &    0.089 \tabularnewline 
 \hline
 0.017 &     1.81 &   -0.507 &    0.390 &    0.044 &   -0.514 &    0.394 &    0.044 \tabularnewline 
 \hline
 0.017 &     1.83 &   -0.746 &    0.431 &    0.043 &   -0.755 &    0.435 &    0.043 \tabularnewline 
 \hline
 0.017 &     1.85 &   -0.443 &    0.401 &    0.031 &   -0.448 &    0.405 &    0.031 \tabularnewline 
 \hline
 0.017 &     1.87 &    0.019 &    0.425 &    0.046 &    0.019 &    0.429 &    0.047 \tabularnewline 
 \hline
 0.017 &     1.89 &   -0.533 &    0.463 &    0.020 &   -0.538 &    0.466 &    0.020 \tabularnewline 
 \hline
 0.017 &     1.91 &   -1.100 &    0.491 &    0.077 &   -1.108 &    0.494 &    0.078 \tabularnewline 
 \hline
 0.020 &     1.13 &    0.267 &    0.289 &    0.054 &    0.331 &    0.407 &    0.076 \tabularnewline 
 \hline
 0.020 &     1.15 &   -0.018 &    0.274 &    0.075 &   -0.069 &    0.365 &    0.098 \tabularnewline 
 \hline
 0.020 &     1.17 &   -0.716 &    0.294 &    0.152 &   -0.946 &    0.374 &    0.199 \tabularnewline 
 \hline
 0.020 &     1.19 &   -0.554 &    0.324 &    0.164 &   -0.700 &    0.398 &    0.220 \tabularnewline 
 \hline
 0.020 &     1.21 &   -1.557 &    0.325 &    0.215 &   -1.869 &    0.387 &    0.274 \tabularnewline 
 \hline
 0.020 &     1.23 &   -1.420 &    0.313 &    0.195 &   -1.668 &    0.365 &    0.238 \tabularnewline 
 \hline
 0.020 &     1.25 &   -0.569 &    0.309 &    0.145 &   -0.666 &    0.353 &    0.172 \tabularnewline 
 \hline
 0.020 &     1.27 &   -0.194 &    0.306 &    0.104 &   -0.237 &    0.344 &    0.120 \tabularnewline 
 \hline
 \end{tabular}
%\caption{CLAS EG4 experiment data table for $g_1$ and $A_1/F1$ on the deuteron.}
\end{table}
%\clearpage
\begin{table}
%scriptsize{
\vspace{2.3cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
 \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
\hline 
 0.020 &     1.29 &   -0.242 &    0.278 &    0.080 &   -0.288 &    0.308 &    0.088 \tabularnewline 
 \hline
 0.020 &     1.31 &    0.179 &    0.267 &    0.055 &    0.177 &    0.293 &    0.056 \tabularnewline 
 \hline
 0.020 &     1.33 &   -0.298 &    0.277 &    0.046 &   -0.343 &    0.301 &    0.049 \tabularnewline 
 \hline
 0.020 &     1.35 &   -0.190 &    0.292 &    0.033 &   -0.224 &    0.314 &    0.035 \tabularnewline 
 \hline
 0.020 &     1.37 &   -0.140 &    0.323 &    0.023 &   -0.169 &    0.345 &    0.025 \tabularnewline 
 \hline
 0.020 &     1.39 &   -0.150 &    0.366 &    0.029 &   -0.180 &    0.389 &    0.034 \tabularnewline 
 \hline
 0.020 &     1.41 &   -0.443 &    0.360 &    0.045 &   -0.490 &    0.380 &    0.049 \tabularnewline 
 \hline
 0.020 &     1.43 &   -0.142 &    0.384 &    0.034 &   -0.172 &    0.404 &    0.036 \tabularnewline 
 \hline
 0.020 &     1.45 &   -0.506 &    0.407 &    0.047 &   -0.551 &    0.425 &    0.051 \tabularnewline 
 \hline
 0.020 &     1.47 &   -0.370 &    0.437 &    0.028 &   -0.408 &    0.455 &    0.032 \tabularnewline 
 \hline
 0.020 &     1.49 &   -1.031 &    0.391 &    0.078 &   -1.091 &    0.406 &    0.081 \tabularnewline 
 \hline
 0.020 &     1.51 &   -0.417 &    0.428 &    0.020 &   -0.451 &    0.443 &    0.025 \tabularnewline 
 \hline
 0.020 &     1.53 &   -0.514 &    0.425 &    0.032 &   -0.549 &    0.439 &    0.034 \tabularnewline 
 \hline
 0.020 &     1.55 &   -0.200 &    0.525 &    0.050 &   -0.224 &    0.540 &    0.054 \tabularnewline 
 \hline
 0.020 &     1.57 &   -0.942 &    0.471 &    0.084 &   -0.985 &    0.484 &    0.087 \tabularnewline 
 \hline
 0.020 &     1.59 &    0.056 &    0.505 &    0.065 &    0.043 &    0.517 &    0.067 \tabularnewline 
 \hline
 0.020 &     1.65 &    0.626 &    0.744 &    0.081 &    0.631 &    0.759 &    0.083 \tabularnewline 
 \hline
 0.020 &     1.67 &   -0.766 &    0.499 &    0.054 &   -0.786 &    0.509 &    0.054 \tabularnewline 
 \hline
 0.020 &     1.69 &   -0.566 &    0.299 &    0.032 &   -0.580 &    0.304 &    0.033 \tabularnewline 
 \hline
 0.020 &     1.71 &   -0.327 &    0.266 &    0.023 &   -0.335 &    0.271 &    0.023 \tabularnewline 
 \hline
 0.020 &     1.73 &   -1.021 &    0.314 &    0.086 &   -1.039 &    0.318 &    0.087 \tabularnewline 
 \hline
 0.020 &     1.75 &   -0.606 &    0.312 &    0.068 &   -0.617 &    0.317 &    0.069 \tabularnewline 
 \hline
 0.020 &     1.77 &   -0.249 &    0.326 &    0.060 &   -0.255 &    0.330 &    0.061 \tabularnewline 
 \hline
 0.020 &     1.79 &   -0.798 &    0.313 &    0.085 &   -0.811 &    0.317 &    0.086 \tabularnewline 
 \hline
 0.020 &     1.81 &   -0.283 &    0.350 &    0.036 &   -0.289 &    0.354 &    0.036 \tabularnewline 
 \hline
 0.020 &     1.83 &   -0.738 &    0.384 &    0.056 &   -0.748 &    0.388 &    0.057 \tabularnewline 
 \hline
 0.020 &     1.85 &   -0.885 &    0.432 &    0.057 &   -0.896 &    0.436 &    0.058 \tabularnewline 
 \hline
 0.020 &     1.87 &   -0.740 &    0.429 &    0.056 &   -0.748 &    0.433 &    0.057 \tabularnewline 
 \hline
 0.020 &     1.89 &   -0.314 &    0.480 &    0.020 &   -0.317 &    0.485 &    0.022 \tabularnewline 
 \hline
 0.020 &     1.91 &   -0.350 &    0.519 &    0.016 &   -0.353 &    0.524 &    0.016 \tabularnewline 
 \hline
 0.024 &     1.11 &   -0.206 &    0.228 &    0.030 &   -0.368 &    0.365 &    0.053 \tabularnewline 
 \hline
 0.024 &     1.13 &   -0.606 &    0.294 &    0.077 &   -0.947 &    0.435 &    0.117 \tabularnewline 
 \hline
 0.024 &     1.15 &   -0.379 &    0.258 &    0.088 &   -0.578 &    0.359 &    0.121 \tabularnewline 
 \hline
 0.024 &     1.17 &   -0.307 &    0.290 &    0.133 &   -0.445 &    0.383 &    0.182 \tabularnewline 
 \hline
 0.024 &     1.19 &   -1.022 &    0.283 &    0.170 &   -1.320 &    0.360 &    0.235 \tabularnewline 
 \hline
 0.024 &     1.21 &   -0.920 &    0.290 &    0.163 &   -1.144 &    0.356 &    0.225 \tabularnewline 
 \hline
 0.024 &     1.23 &   -0.709 &    0.288 &    0.147 &   -0.862 &    0.345 &    0.194 \tabularnewline 
 \hline
 0.024 &     1.25 &   -0.578 &    0.302 &    0.146 &   -0.695 &    0.353 &    0.178 \tabularnewline 
 \hline
 0.024 &     1.27 &   -0.135 &    0.271 &    0.094 &   -0.177 &    0.311 &    0.111 \tabularnewline 
 \hline
 0.024 &     1.29 &   -0.438 &    0.265 &    0.094 &   -0.519 &    0.300 &    0.106 \tabularnewline 
 \hline
 0.024 &     1.31 &   -0.060 &    0.251 &    0.060 &   -0.091 &    0.280 &    0.063 \tabularnewline 
 \hline
 0.024 &     1.33 &    0.352 &    0.265 &    0.047 &    0.364 &    0.292 &    0.048 \tabularnewline 
 \hline
 0.024 &     1.35 &   -0.607 &    0.259 &    0.068 &   -0.686 &    0.282 &    0.073 \tabularnewline 
 \hline
 0.024 &     1.37 &   -0.318 &    0.267 &    0.039 &   -0.369 &    0.289 &    0.041 \tabularnewline 
 \hline
  \end{tabular}
\end{table}
\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
 \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
\hline 
 0.024 &     1.39 &   -0.215 &    0.275 &    0.024 &   -0.256 &    0.295 &    0.025 \tabularnewline 
 \hline
 0.024 &     1.41 &   -0.018 &    0.327 &    0.026 &   -0.045 &    0.348 &    0.027 \tabularnewline 
 \hline
 0.024 &     1.43 &   -0.876 &    0.287 &    0.081 &   -0.956 &    0.304 &    0.084 \tabularnewline 
 \hline
 0.024 &     1.45 &   -0.950 &    0.341 &    0.076 &   -1.029 &    0.360 &    0.080 \tabularnewline 
 \hline
 0.024 &     1.47 &   -0.369 &    0.360 &    0.024 &   -0.414 &    0.378 &    0.026 \tabularnewline 
 \hline
 0.024 &     1.49 &   -0.119 &    0.361 &    0.016 &   -0.150 &    0.377 &    0.021 \tabularnewline 
 \hline
 0.024 &     1.51 &   -1.586 &    0.406 &    0.130 &   -1.675 &    0.423 &    0.136 \tabularnewline 
 \hline
 0.024 &     1.53 &   -0.769 &    0.394 &    0.066 &   -0.821 &    0.409 &    0.068 \tabularnewline 
 \hline
 0.024 &     1.55 &   -0.180 &    0.327 &    0.038 &   -0.207 &    0.339 &    0.038 \tabularnewline 
 \hline
 0.024 &     1.57 &   -0.453 &    0.282 &    0.040 &   -0.488 &    0.291 &    0.041 \tabularnewline 
 \hline
 0.024 &     1.59 &   -0.325 &    0.233 &    0.034 &   -0.352 &    0.240 &    0.034 \tabularnewline 
 \hline
 0.024 &     1.61 &   -0.369 &    0.237 &    0.030 &   -0.394 &    0.244 &    0.031 \tabularnewline 
 \hline
 0.024 &     1.63 &    0.033 &    0.244 &    0.026 &    0.022 &    0.250 &    0.026 \tabularnewline 
 \hline
 0.024 &     1.65 &   -0.260 &    0.240 &    0.013 &   -0.275 &    0.246 &    0.014 \tabularnewline 
 \hline
 0.024 &     1.67 &   -0.656 &    0.221 &    0.044 &   -0.678 &    0.226 &    0.045 \tabularnewline 
 \hline
 0.024 &     1.69 &   -0.198 &    0.206 &    0.011 &   -0.207 &    0.211 &    0.011 \tabularnewline 
 \hline
 0.024 &     1.71 &   -0.070 &    0.242 &    0.028 &   -0.074 &    0.247 &    0.027 \tabularnewline 
 \hline
 0.024 &     1.73 &   -0.721 &    0.259 &    0.061 &   -0.737 &    0.263 &    0.062 \tabularnewline 
 \hline
 0.024 &     1.75 &   -0.305 &    0.281 &    0.059 &   -0.313 &    0.286 &    0.060 \tabularnewline 
 \hline
 0.024 &     1.77 &   -0.730 &    0.302 &    0.074 &   -0.745 &    0.307 &    0.076 \tabularnewline 
 \hline
 0.024 &     1.79 &   -0.206 &    0.304 &    0.059 &   -0.212 &    0.309 &    0.060 \tabularnewline 
 \hline
 0.024 &     1.81 &   -0.238 &    0.328 &    0.051 &   -0.245 &    0.333 &    0.051 \tabularnewline 
 \hline
 0.024 &     1.83 &   -0.323 &    0.387 &    0.031 &   -0.331 &    0.392 &    0.032 \tabularnewline 
 \hline
 0.024 &     1.85 &   -0.770 &    0.396 &    0.052 &   -0.782 &    0.401 &    0.053 \tabularnewline 
 \hline
 0.024 &     1.87 &    0.616 &    0.430 &    0.097 &    0.622 &    0.436 &    0.098 \tabularnewline 
 \hline
 0.024 &     1.89 &   -0.141 &    0.425 &    0.032 &   -0.142 &    0.430 &    0.034 \tabularnewline 
 \hline
 0.024 &     1.91 &   -0.626 &    0.464 &    0.037 &   -0.632 &    0.469 &    0.039 \tabularnewline 
 \hline
 0.029 &     1.15 &   -0.073 &    0.212 &    0.066 &   -0.164 &    0.310 &    0.096 \tabularnewline 
 \hline
 0.029 &     1.17 &   -0.416 &    0.250 &    0.129 &   -0.620 &    0.345 &    0.186 \tabularnewline 
 \hline
 0.029 &     1.19 &   -0.830 &    0.254 &    0.152 &   -1.121 &    0.335 &    0.225 \tabularnewline 
 \hline
 0.029 &     1.21 &   -1.323 &    0.271 &    0.170 &   -1.698 &    0.345 &    0.242 \tabularnewline 
 \hline
 0.029 &     1.23 &   -1.043 &    0.259 &    0.154 &   -1.304 &    0.320 &    0.208 \tabularnewline 
 \hline
 0.029 &     1.25 &   -1.263 &    0.253 &    0.166 &   -1.541 &    0.304 &    0.207 \tabularnewline 
 \hline
 0.029 &     1.27 &   -0.829 &    0.237 &    0.127 &   -1.002 &    0.278 &    0.153 \tabularnewline 
 \hline
 0.029 &     1.29 &   -0.489 &    0.228 &    0.088 &   -0.594 &    0.263 &    0.101 \tabularnewline 
 \hline
 0.029 &     1.31 &   -0.190 &    0.232 &    0.062 &   -0.245 &    0.264 &    0.066 \tabularnewline 
 \hline
 0.029 &     1.33 &   -0.130 &    0.219 &    0.043 &   -0.174 &    0.245 &    0.042 \tabularnewline 
 \hline
 0.029 &     1.35 &   -0.030 &    0.233 &    0.031 &   -0.063 &    0.258 &    0.033 \tabularnewline 
 \hline
 0.029 &     1.37 &   -0.122 &    0.228 &    0.022 &   -0.164 &    0.251 &    0.023 \tabularnewline 
 \hline
 0.029 &     1.39 &   -0.151 &    0.246 &    0.024 &   -0.195 &    0.267 &    0.025 \tabularnewline 
 \hline
 0.029 &     1.41 &   -0.236 &    0.213 &    0.026 &   -0.287 &    0.230 &    0.028 \tabularnewline 
 \hline
 0.029 &     1.43 &   -0.112 &    0.214 &    0.055 &   -0.152 &    0.229 &    0.058 \tabularnewline 
 \hline
 0.029 &     1.45 &   -0.601 &    0.203 &    0.062 &   -0.674 &    0.216 &    0.066 \tabularnewline 
 \hline
 0.029 &     1.47 &   -0.377 &    0.209 &    0.029 &   -0.432 &    0.221 &    0.030 \tabularnewline 
 \hline
  \end{tabular}
\end{table}
%\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.029 &     1.49 &   -0.819 &    0.205 &    0.065 &   -0.895 &    0.216 &    0.068 \tabularnewline 
 \hline
 0.029 &     1.51 &   -0.614 &    0.192 &    0.050 &   -0.672 &    0.201 &    0.052 \tabularnewline 
 \hline
 0.029 &     1.53 &   -0.185 &    0.177 &    0.021 &   -0.220 &    0.186 &    0.021 \tabularnewline 
 \hline
 0.029 &     1.55 &   -0.264 &    0.178 &    0.029 &   -0.301 &    0.185 &    0.029 \tabularnewline 
 \hline
 0.029 &     1.57 &   -0.294 &    0.179 &    0.036 &   -0.329 &    0.186 &    0.036 \tabularnewline 
 \hline
 0.029 &     1.59 &   -0.511 &    0.175 &    0.051 &   -0.550 &    0.181 &    0.052 \tabularnewline 
 \hline
 0.029 &     1.61 &   -0.460 &    0.221 &    0.036 &   -0.494 &    0.228 &    0.038 \tabularnewline 
 \hline
 0.029 &     1.63 &   -0.293 &    0.214 &    0.019 &   -0.316 &    0.220 &    0.019 \tabularnewline 
 \hline
 0.029 &     1.65 &   -0.067 &    0.207 &    0.012 &   -0.080 &    0.213 &    0.012 \tabularnewline 
 \hline
 0.029 &     1.67 &   -0.801 &    0.196 &    0.060 &   -0.832 &    0.202 &    0.061 \tabularnewline 
 \hline
 0.029 &     1.69 &   -0.845 &    0.230 &    0.063 &   -0.872 &    0.236 &    0.064 \tabularnewline 
 \hline
 0.029 &     1.71 &   -0.521 &    0.218 &    0.039 &   -0.537 &    0.223 &    0.040 \tabularnewline 
 \hline
 0.029 &     1.73 &   -0.549 &    0.235 &    0.052 &   -0.563 &    0.240 &    0.053 \tabularnewline 
 \hline
 0.029 &     1.75 &   -0.103 &    0.249 &    0.061 &   -0.108 &    0.254 &    0.062 \tabularnewline 
 \hline
 0.029 &     1.77 &   -0.237 &    0.273 &    0.059 &   -0.245 &    0.278 &    0.060 \tabularnewline 
 \hline
 0.029 &     1.79 &   -0.383 &    0.282 &    0.057 &   -0.394 &    0.287 &    0.058 \tabularnewline 
 \hline
 0.029 &     1.81 &    0.328 &    0.320 &    0.074 &    0.330 &    0.325 &    0.076 \tabularnewline 
 \hline
 0.029 &     1.83 &   -0.845 &    0.326 &    0.065 &   -0.862 &    0.332 &    0.067 \tabularnewline 
 \hline
 0.029 &     1.85 &   -0.585 &    0.310 &    0.036 &   -0.596 &    0.315 &    0.036 \tabularnewline 
 \hline
 0.029 &     1.87 &   -0.363 &    0.350 &    0.016 &   -0.370 &    0.355 &    0.017 \tabularnewline 
 \hline
 0.029 &     1.89 &   -0.511 &    0.353 &    0.019 &   -0.519 &    0.358 &    0.020 \tabularnewline 
 \hline
 0.029 &     1.91 &   -0.544 &    0.377 &    0.022 &   -0.551 &    0.382 &    0.025 \tabularnewline 
 \hline
 0.035 &     1.15 &   -0.155 &    0.211 &    0.071 &   -0.304 &    0.325 &    0.109 \tabularnewline 
 \hline
 0.035 &     1.17 &   -0.404 &    0.219 &    0.125 &   -0.635 &    0.318 &    0.193 \tabularnewline 
 \hline
 0.035 &     1.19 &   -0.901 &    0.214 &    0.170 &   -1.270 &    0.295 &    0.231 \tabularnewline 
 \hline
 0.035 &     1.21 &   -0.986 &    0.220 &    0.156 &   -1.321 &    0.291 &    0.199 \tabularnewline 
 \hline
 0.035 &     1.23 &   -1.041 &    0.214 &    0.134 &   -1.349 &    0.274 &    0.165 \tabularnewline 
 \hline
 0.035 &     1.25 &   -0.812 &    0.192 &    0.106 &   -1.034 &    0.238 &    0.127 \tabularnewline 
 \hline
 0.035 &     1.27 &   -0.517 &    0.173 &    0.080 &   -0.658 &    0.210 &    0.093 \tabularnewline 
 \hline
 0.035 &     1.29 &   -0.179 &    0.154 &    0.048 &   -0.246 &    0.182 &    0.053 \tabularnewline 
 \hline
 0.035 &     1.31 &   -0.045 &    0.141 &    0.037 &   -0.087 &    0.164 &    0.042 \tabularnewline 
 \hline
 0.035 &     1.33 &    0.011 &    0.133 &    0.030 &   -0.022 &    0.153 &    0.033 \tabularnewline 
 \hline
 0.035 &     1.35 &    0.057 &    0.128 &    0.019 &    0.029 &    0.145 &    0.021 \tabularnewline 
 \hline
 0.035 &     1.37 &   -0.148 &    0.122 &    0.025 &   -0.202 &    0.137 &    0.028 \tabularnewline 
 \hline
 0.035 &     1.39 &   -0.017 &    0.129 &    0.014 &   -0.056 &    0.143 &    0.016 \tabularnewline 
 \hline
 0.035 &     1.41 &   -0.036 &    0.136 &    0.018 &   -0.078 &    0.149 &    0.019 \tabularnewline 
 \hline
 0.035 &     1.43 &   -0.440 &    0.145 &    0.041 &   -0.518 &    0.157 &    0.044 \tabularnewline 
 \hline
 0.035 &     1.45 &   -0.486 &    0.149 &    0.044 &   -0.564 &    0.161 &    0.047 \tabularnewline 
 \hline
 0.035 &     1.47 &   -0.139 &    0.159 &    0.035 &   -0.188 &    0.171 &    0.037 \tabularnewline 
 \hline
 0.035 &     1.49 &   -0.428 &    0.157 &    0.044 &   -0.493 &    0.168 &    0.047 \tabularnewline 
 \hline
 0.035 &     1.51 &   -0.135 &    0.161 &    0.020 &   -0.177 &    0.171 &    0.020 \tabularnewline 
 \hline
 0.035 &     1.53 &   -0.106 &    0.161 &    0.031 &   -0.144 &    0.170 &    0.031 \tabularnewline 
 \hline
 0.035 &     1.55 &   -0.432 &    0.166 &    0.037 &   -0.484 &    0.174 &    0.038 \tabularnewline 
 \hline
 0.035 &     1.57 &   -0.063 &    0.165 &    0.033 &   -0.094 &    0.172 &    0.033 \tabularnewline 
 \hline
  \end{tabular}
\end{table}\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.035 &     1.59 &   -0.394 &    0.170 &    0.036 &   -0.437 &    0.177 &    0.036 \tabularnewline 
 \hline
 0.035 &     1.61 &    0.015 &    0.194 &    0.018 &   -0.006 &    0.202 &    0.019 \tabularnewline 
 \hline
 0.035 &     1.63 &   -0.381 &    0.194 &    0.026 &   -0.412 &    0.202 &    0.027 \tabularnewline 
 \hline
 0.035 &     1.65 &   -0.261 &    0.182 &    0.015 &   -0.284 &    0.188 &    0.015 \tabularnewline 
 \hline
 0.035 &     1.67 &   -0.373 &    0.202 &    0.023 &   -0.395 &    0.209 &    0.024 \tabularnewline 
 \hline
 0.035 &     1.69 &   -0.647 &    0.205 &    0.047 &   -0.674 &    0.211 &    0.048 \tabularnewline 
 \hline
 0.035 &     1.71 &   -0.260 &    0.198 &    0.028 &   -0.272 &    0.203 &    0.027 \tabularnewline 
 \hline
 0.035 &     1.73 &   -0.188 &    0.226 &    0.043 &   -0.196 &    0.232 &    0.045 \tabularnewline 
 \hline
 0.035 &     1.75 &   -0.055 &    0.220 &    0.059 &   -0.060 &    0.225 &    0.061 \tabularnewline 
 \hline
 0.035 &     1.77 &    0.044 &    0.222 &    0.064 &    0.041 &    0.227 &    0.065 \tabularnewline 
 \hline
 0.035 &     1.79 &   -0.042 &    0.276 &    0.050 &   -0.048 &    0.282 &    0.051 \tabularnewline 
 \hline
 0.035 &     1.81 &   -0.596 &    0.270 &    0.057 &   -0.613 &    0.275 &    0.059 \tabularnewline 
 \hline
 0.035 &     1.83 &   -0.256 &    0.255 &    0.032 &   -0.265 &    0.260 &    0.033 \tabularnewline 
 \hline
 0.035 &     1.85 &   -0.352 &    0.271 &    0.024 &   -0.361 &    0.276 &    0.025 \tabularnewline 
 \hline
 0.035 &     1.87 &   -0.061 &    0.307 &    0.028 &   -0.064 &    0.312 &    0.030 \tabularnewline 
 \hline
 0.035 &     1.89 &   -0.805 &    0.328 &    0.055 &   -0.819 &    0.334 &    0.057 \tabularnewline 
 \hline
 0.035 &     1.91 &   -0.266 &    0.348 &    0.030 &   -0.269 &    0.353 &    0.034 \tabularnewline 
 \hline
 0.042 &     1.11 &    0.088 &    0.098 &    0.020 &    0.120 &    0.191 &    0.042 \tabularnewline 
 \hline
 0.042 &     1.13 &    0.132 &    0.106 &    0.036 &    0.163 &    0.186 &    0.064 \tabularnewline 
 \hline
 0.042 &     1.15 &   -0.215 &    0.108 &    0.063 &   -0.418 &    0.174 &    0.101 \tabularnewline 
 \hline
 0.042 &     1.17 &   -0.406 &    0.141 &    0.119 &   -0.669 &    0.213 &    0.179 \tabularnewline 
 \hline
 0.042 &     1.19 &   -0.699 &    0.149 &    0.131 &   -1.032 &    0.214 &    0.185 \tabularnewline 
 \hline
 0.042 &     1.21 &   -1.277 &    0.156 &    0.128 &   -1.767 &    0.214 &    0.170 \tabularnewline 
 \hline
 0.042 &     1.23 &   -0.776 &    0.159 &    0.102 &   -1.043 &    0.209 &    0.128 \tabularnewline 
 \hline
 0.042 &     1.25 &   -0.531 &    0.145 &    0.092 &   -0.708 &    0.185 &    0.114 \tabularnewline 
 \hline
 0.042 &     1.27 &   -0.168 &    0.132 &    0.065 &   -0.246 &    0.164 &    0.079 \tabularnewline 
 \hline
 0.042 &     1.29 &   -0.207 &    0.121 &    0.050 &   -0.291 &    0.147 &    0.060 \tabularnewline 
 \hline
 0.042 &     1.31 &   -0.041 &    0.120 &    0.037 &   -0.090 &    0.142 &    0.042 \tabularnewline 
 \hline
 0.042 &     1.33 &   -0.120 &    0.114 &    0.032 &   -0.182 &    0.133 &    0.037 \tabularnewline 
 \hline
 0.042 &     1.35 &    0.009 &    0.112 &    0.017 &   -0.032 &    0.129 &    0.019 \tabularnewline 
 \hline
 0.042 &     1.37 &   -0.135 &    0.113 &    0.022 &   -0.196 &    0.128 &    0.024 \tabularnewline 
 \hline
 0.042 &     1.39 &   -0.410 &    0.122 &    0.044 &   -0.504 &    0.137 &    0.048 \tabularnewline 
 \hline
 0.042 &     1.41 &   -0.159 &    0.125 &    0.028 &   -0.222 &    0.139 &    0.030 \tabularnewline 
 \hline
 0.042 &     1.43 &   -0.115 &    0.130 &    0.016 &   -0.173 &    0.143 &    0.016 \tabularnewline 
 \hline
 0.042 &     1.45 &   -0.098 &    0.140 &    0.022 &   -0.153 &    0.152 &    0.023 \tabularnewline 
 \hline
 0.042 &     1.47 &   -0.458 &    0.142 &    0.042 &   -0.541 &    0.154 &    0.045 \tabularnewline 
 \hline
 0.042 &     1.49 &   -0.290 &    0.150 &    0.030 &   -0.355 &    0.161 &    0.031 \tabularnewline 
 \hline
 0.042 &     1.51 &   -0.501 &    0.155 &    0.050 &   -0.576 &    0.165 &    0.052 \tabularnewline 
 \hline
 0.042 &     1.53 &   -0.213 &    0.156 &    0.029 &   -0.264 &    0.166 &    0.030 \tabularnewline 
 \hline
 0.042 &     1.55 &   -0.641 &    0.153 &    0.055 &   -0.714 &    0.162 &    0.057 \tabularnewline 
 \hline
 0.042 &     1.57 &   -0.176 &    0.155 &    0.023 &   -0.218 &    0.164 &    0.023 \tabularnewline 
 \hline
 0.042 &     1.59 &   -0.177 &    0.161 &    0.034 &   -0.216 &    0.169 &    0.035 \tabularnewline 
 \hline
 0.042 &     1.61 &   -0.123 &    0.179 &    0.009 &   -0.154 &    0.188 &    0.010 \tabularnewline 
 \hline
 0.042 &     1.63 &   -0.439 &    0.175 &    0.032 &   -0.479 &    0.183 &    0.033 \tabularnewline 
 \hline
 0.042 &     1.65 &   -0.208 &    0.171 &    0.011 &   -0.232 &    0.178 &    0.011 \tabularnewline 
 \hline
  \end{tabular}
\end{table}
%\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.042 &     1.67 &   -0.902 &    0.192 &    0.073 &   -0.949 &    0.199 &    0.076 \tabularnewline 
 \hline
 0.042 &     1.69 &   -0.478 &    0.175 &    0.034 &   -0.503 &    0.181 &    0.035 \tabularnewline 
 \hline
 0.042 &     1.71 &   -0.171 &    0.186 &    0.028 &   -0.183 &    0.192 &    0.030 \tabularnewline 
 \hline
 0.042 &     1.73 &   -0.642 &    0.198 &    0.065 &   -0.666 &    0.204 &    0.067 \tabularnewline 
 \hline
 0.042 &     1.75 &   -0.115 &    0.200 &    0.052 &   -0.122 &    0.205 &    0.054 \tabularnewline 
 \hline
 0.042 &     1.77 &   -0.486 &    0.232 &    0.059 &   -0.504 &    0.238 &    0.061 \tabularnewline 
 \hline
 0.042 &     1.79 &   -0.365 &    0.238 &    0.048 &   -0.380 &    0.244 &    0.049 \tabularnewline 
 \hline
 0.042 &     1.81 &   -0.246 &    0.219 &    0.045 &   -0.257 &    0.224 &    0.046 \tabularnewline 
 \hline
 0.042 &     1.83 &   -0.442 &    0.237 &    0.040 &   -0.457 &    0.243 &    0.042 \tabularnewline 
 \hline
 0.042 &     1.85 &   -0.150 &    0.257 &    0.023 &   -0.157 &    0.263 &    0.024 \tabularnewline 
 \hline
 0.042 &     1.87 &   -0.232 &    0.278 &    0.019 &   -0.239 &    0.284 &    0.021 \tabularnewline 
 \hline
 0.042 &     1.89 &   -0.657 &    0.307 &    0.038 &   -0.670 &    0.313 &    0.040 \tabularnewline 
 \hline
 0.042 &     1.91 &   -0.150 &    0.309 &    0.027 &   -0.152 &    0.315 &    0.030 \tabularnewline 
 \hline
 0.050 &     1.11 &   -0.015 &    0.165 &    0.032 &   -0.085 &    0.343 &    0.073 \tabularnewline 
 \hline
 0.050 &     1.13 &    0.041 &    0.089 &    0.038 &    0.002 &    0.167 &    0.070 \tabularnewline 
 \hline
 0.050 &     1.15 &   -0.104 &    0.098 &    0.060 &   -0.255 &    0.169 &    0.103 \tabularnewline 
 \hline
 0.050 &     1.17 &   -0.540 &    0.120 &    0.116 &   -0.920 &    0.192 &    0.184 \tabularnewline 
 \hline
 0.050 &     1.19 &   -0.774 &    0.142 &    0.126 &   -1.196 &    0.214 &    0.187 \tabularnewline 
 \hline
 0.050 &     1.21 &   -0.717 &    0.145 &    0.085 &   -1.044 &    0.207 &    0.115 \tabularnewline 
 \hline
 0.050 &     1.23 &   -1.270 &    0.142 &    0.126 &   -1.765 &    0.195 &    0.168 \tabularnewline 
 \hline
 0.050 &     1.25 &   -0.602 &    0.130 &    0.092 &   -0.830 &    0.172 &    0.118 \tabularnewline 
 \hline
 0.050 &     1.27 &   -0.565 &    0.122 &    0.085 &   -0.767 &    0.156 &    0.108 \tabularnewline 
 \hline
 0.050 &     1.29 &   -0.355 &    0.115 &    0.059 &   -0.490 &    0.143 &    0.072 \tabularnewline 
 \hline
 0.050 &     1.31 &    0.010 &    0.111 &    0.037 &   -0.036 &    0.136 &    0.044 \tabularnewline 
 \hline
 0.050 &     1.33 &   -0.143 &    0.107 &    0.030 &   -0.221 &    0.128 &    0.035 \tabularnewline 
 \hline
 0.050 &     1.35 &    0.174 &    0.104 &    0.025 &    0.154 &    0.122 &    0.028 \tabularnewline 
 \hline
 0.050 &     1.37 &    0.045 &    0.101 &    0.013 &    0.000 &    0.117 &    0.014 \tabularnewline 
 \hline
 0.050 &     1.39 &   -0.143 &    0.110 &    0.025 &   -0.217 &    0.125 &    0.028 \tabularnewline 
 \hline
 0.050 &     1.41 &   -0.279 &    0.112 &    0.030 &   -0.370 &    0.126 &    0.034 \tabularnewline 
 \hline
 0.050 &     1.43 &   -0.122 &    0.122 &    0.019 &   -0.191 &    0.136 &    0.020 \tabularnewline 
 \hline
 0.050 &     1.45 &   -0.477 &    0.125 &    0.047 &   -0.583 &    0.138 &    0.051 \tabularnewline 
 \hline
 0.050 &     1.47 &   -0.150 &    0.132 &    0.023 &   -0.220 &    0.145 &    0.024 \tabularnewline 
 \hline
 0.050 &     1.49 &   -0.474 &    0.135 &    0.044 &   -0.568 &    0.148 &    0.046 \tabularnewline 
 \hline
 0.050 &     1.51 &   -0.247 &    0.138 &    0.027 &   -0.314 &    0.149 &    0.028 \tabularnewline 
 \hline
 0.050 &     1.53 &   -0.139 &    0.141 &    0.027 &   -0.193 &    0.151 &    0.027 \tabularnewline 
 \hline
 0.050 &     1.55 &   -0.268 &    0.146 &    0.034 &   -0.329 &    0.156 &    0.035 \tabularnewline 
 \hline
 0.050 &     1.57 &   -0.159 &    0.145 &    0.017 &   -0.209 &    0.154 &    0.018 \tabularnewline 
 \hline
 0.050 &     1.59 &    0.038 &    0.148 &    0.020 &    0.005 &    0.157 &    0.021 \tabularnewline 
 \hline
 0.050 &     1.61 &   -0.403 &    0.162 &    0.031 &   -0.456 &    0.171 &    0.033 \tabularnewline 
 \hline
 0.050 &     1.63 &   -0.020 &    0.160 &    0.008 &   -0.046 &    0.168 &    0.009 \tabularnewline 
 \hline
 0.050 &     1.65 &   -0.062 &    0.159 &    0.009 &   -0.084 &    0.167 &    0.011 \tabularnewline 
 \hline
 0.050 &     1.67 &   -0.118 &    0.170 &    0.013 &   -0.138 &    0.178 &    0.011 \tabularnewline 
 \hline
 0.050 &     1.69 &   -0.434 &    0.172 &    0.033 &   -0.463 &    0.179 &    0.033 \tabularnewline 
 \hline
 0.050 &     1.71 &   -0.422 &    0.177 &    0.037 &   -0.446 &    0.184 &    0.037 \tabularnewline 
 \hline
 0.050 &     1.73 &   -0.182 &    0.184 &    0.048 &   -0.194 &    0.190 &    0.050 \tabularnewline 
 \hline
  \end{tabular}
\end{table}\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.050 &     1.75 &   -0.536 &    0.193 &    0.060 &   -0.559 &    0.200 &    0.062 \tabularnewline 
 \hline
 0.050 &     1.77 &   -0.031 &    0.194 &    0.062 &   -0.037 &    0.200 &    0.064 \tabularnewline 
 \hline
 0.050 &     1.79 &   -0.282 &    0.195 &    0.049 &   -0.297 &    0.201 &    0.050 \tabularnewline 
 \hline
 0.050 &     1.81 &   -0.294 &    0.220 &    0.030 &   -0.308 &    0.226 &    0.030 \tabularnewline 
 \hline
 0.050 &     1.83 &   -0.085 &    0.230 &    0.029 &   -0.093 &    0.236 &    0.030 \tabularnewline 
 \hline
 0.050 &     1.85 &   -0.287 &    0.223 &    0.034 &   -0.299 &    0.229 &    0.036 \tabularnewline 
 \hline
 0.050 &     1.87 &   -0.648 &    0.270 &    0.041 &   -0.667 &    0.276 &    0.043 \tabularnewline 
 \hline
 0.050 &     1.89 &   -0.564 &    0.278 &    0.030 &   -0.578 &    0.284 &    0.032 \tabularnewline 
 \hline
 0.050 &     1.91 &   -0.201 &    0.310 &    0.019 &   -0.204 &    0.317 &    0.023 \tabularnewline 
 \hline
 0.059 &     1.11 &    0.085 &    0.102 &    0.042 &    0.131 &    0.227 &    0.091 \tabularnewline 
 \hline
 0.059 &     1.13 &   -0.082 &    0.069 &    0.026 &   -0.244 &    0.138 &    0.049 \tabularnewline 
 \hline
 0.059 &     1.15 &   -0.179 &    0.099 &    0.063 &   -0.408 &    0.182 &    0.113 \tabularnewline 
 \hline
 0.059 &     1.17 &   -0.652 &    0.118 &    0.124 &   -1.165 &    0.199 &    0.209 \tabularnewline 
 \hline
 0.059 &     1.19 &   -0.844 &    0.136 &    0.137 &   -1.372 &    0.217 &    0.214 \tabularnewline 
 \hline
 0.059 &     1.21 &   -0.740 &    0.139 &    0.086 &   -1.129 &    0.209 &    0.122 \tabularnewline 
 \hline
 0.059 &     1.23 &   -0.803 &    0.130 &    0.085 &   -1.176 &    0.186 &    0.116 \tabularnewline 
 \hline
 0.059 &     1.25 &   -0.730 &    0.127 &    0.098 &   -1.044 &    0.174 &    0.132 \tabularnewline 
 \hline
 0.059 &     1.27 &   -0.488 &    0.118 &    0.079 &   -0.698 &    0.158 &    0.102 \tabularnewline 
 \hline
 0.059 &     1.29 &   -0.133 &    0.108 &    0.048 &   -0.226 &    0.140 &    0.061 \tabularnewline 
 \hline
 0.059 &     1.31 &   -0.087 &    0.099 &    0.031 &   -0.167 &    0.125 &    0.038 \tabularnewline 
 \hline
 0.059 &     1.33 &   -0.041 &    0.097 &    0.025 &   -0.109 &    0.120 &    0.031 \tabularnewline 
 \hline
 0.059 &     1.35 &   -0.145 &    0.101 &    0.025 &   -0.236 &    0.122 &    0.029 \tabularnewline 
 \hline
 0.059 &     1.37 &    0.034 &    0.107 &    0.019 &   -0.022 &    0.127 &    0.021 \tabularnewline 
 \hline
 0.059 &     1.39 &   -0.091 &    0.100 &    0.015 &   -0.170 &    0.116 &    0.017 \tabularnewline 
 \hline
 0.059 &     1.41 &   -0.004 &    0.108 &    0.017 &   -0.069 &    0.124 &    0.017 \tabularnewline 
 \hline
 0.059 &     1.43 &   -0.276 &    0.110 &    0.030 &   -0.380 &    0.125 &    0.033 \tabularnewline 
 \hline
 0.059 &     1.45 &   -0.168 &    0.113 &    0.031 &   -0.255 &    0.127 &    0.033 \tabularnewline 
 \hline
 0.059 &     1.47 &   -0.090 &    0.123 &    0.021 &   -0.165 &    0.137 &    0.022 \tabularnewline 
 \hline
 0.059 &     1.49 &   -0.146 &    0.131 &    0.031 &   -0.222 &    0.145 &    0.031 \tabularnewline 
 \hline
 0.059 &     1.51 &   -0.369 &    0.133 &    0.035 &   -0.461 &    0.146 &    0.037 \tabularnewline 
 \hline
 0.059 &     1.53 &   -0.112 &    0.130 &    0.026 &   -0.174 &    0.142 &    0.027 \tabularnewline 
 \hline
 0.059 &     1.55 &    0.167 &    0.130 &    0.032 &    0.132 &    0.140 &    0.033 \tabularnewline 
 \hline
 0.059 &     1.57 &    0.001 &    0.130 &    0.016 &   -0.045 &    0.140 &    0.017 \tabularnewline 
 \hline
 0.059 &     1.59 &   -0.075 &    0.130 &    0.019 &   -0.122 &    0.139 &    0.020 \tabularnewline 
 \hline
 0.059 &     1.61 &   -0.157 &    0.153 &    0.013 &   -0.203 &    0.163 &    0.013 \tabularnewline 
 \hline
 0.059 &     1.63 &   -0.204 &    0.151 &    0.019 &   -0.246 &    0.160 &    0.020 \tabularnewline 
 \hline
 0.059 &     1.65 &   -0.238 &    0.148 &    0.018 &   -0.275 &    0.157 &    0.019 \tabularnewline 
 \hline
 0.059 &     1.67 &   -0.164 &    0.158 &    0.013 &   -0.191 &    0.167 &    0.015 \tabularnewline 
 \hline
 0.059 &     1.69 &   -0.282 &    0.163 &    0.026 &   -0.309 &    0.171 &    0.027 \tabularnewline 
 \hline
 0.059 &     1.71 &   -0.596 &    0.179 &    0.050 &   -0.633 &    0.187 &    0.051 \tabularnewline 
 \hline
 0.059 &     1.73 &   -0.358 &    0.183 &    0.044 &   -0.379 &    0.191 &    0.045 \tabularnewline 
 \hline
 0.059 &     1.75 &   -0.338 &    0.172 &    0.054 &   -0.357 &    0.179 &    0.056 \tabularnewline 
 \hline
 0.059 &     1.77 &   -0.098 &    0.188 &    0.053 &   -0.109 &    0.195 &    0.055 \tabularnewline 
 \hline
 0.059 &     1.79 &   -0.392 &    0.191 &    0.054 &   -0.413 &    0.198 &    0.055 \tabularnewline 
 \hline
 0.059 &     1.81 &   -0.511 &    0.191 &    0.050 &   -0.535 &    0.197 &    0.052 \tabularnewline 
 \hline
  \end{tabular}
\end{table}
%\clearpage
\begin{table}
%scriptsize{
\vspace{1.8cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.059 &     1.83 &   -0.123 &    0.207 &    0.023 &   -0.134 &    0.214 &    0.023 \tabularnewline 
 \hline
 0.059 &     1.85 &   -0.130 &    0.202 &    0.023 &   -0.139 &    0.208 &    0.023 \tabularnewline 
 \hline
 0.059 &     1.87 &   -0.262 &    0.230 &    0.016 &   -0.273 &    0.237 &    0.017 \tabularnewline 
 \hline
 0.059 &     1.89 &   -0.664 &    0.235 &    0.042 &   -0.684 &    0.242 &    0.043 \tabularnewline 
 \hline
 0.059 &     1.91 &   -0.271 &    0.274 &    0.010 &   -0.278 &    0.281 &    0.008 \tabularnewline 
 \hline
 0.071 &     1.11 &   -0.007 &    0.036 &    0.018 &   -0.080 &    0.086 &    0.034 \tabularnewline 
 \hline
 0.071 &     1.13 &   -0.061 &    0.095 &    0.027 &   -0.214 &    0.202 &    0.058 \tabularnewline 
 \hline
 0.071 &     1.15 &   -0.075 &    0.091 &    0.061 &   -0.230 &    0.177 &    0.117 \tabularnewline 
 \hline
 0.071 &     1.17 &   -0.410 &    0.110 &    0.106 &   -0.796 &    0.198 &    0.188 \tabularnewline 
 \hline
 0.071 &     1.19 &   -0.997 &    0.127 &    0.139 &   -1.698 &    0.213 &    0.228 \tabularnewline 
 \hline
 0.071 &     1.21 &   -0.968 &    0.134 &    0.104 &   -1.542 &    0.212 &    0.156 \tabularnewline 
 \hline
 0.071 &     1.23 &   -0.881 &    0.125 &    0.090 &   -1.345 &    0.188 &    0.129 \tabularnewline 
 \hline
 0.071 &     1.25 &   -0.742 &    0.120 &    0.098 &   -1.106 &    0.173 &    0.137 \tabularnewline 
 \hline
 0.071 &     1.27 &   -0.234 &    0.111 &    0.065 &   -0.378 &    0.154 &    0.087 \tabularnewline 
 \hline
 0.071 &     1.29 &   -0.087 &    0.106 &    0.053 &   -0.178 &    0.141 &    0.069 \tabularnewline 
 \hline
 0.071 &     1.31 &   -0.050 &    0.094 &    0.035 &   -0.131 &    0.122 &    0.044 \tabularnewline 
 \hline
 0.071 &     1.33 &   -0.113 &    0.092 &    0.026 &   -0.211 &    0.117 &    0.031 \tabularnewline 
 \hline
 0.071 &     1.35 &   -0.127 &    0.091 &    0.021 &   -0.227 &    0.113 &    0.025 \tabularnewline 
 \hline
 0.071 &     1.37 &   -0.098 &    0.088 &    0.020 &   -0.192 &    0.107 &    0.022 \tabularnewline 
 \hline
 0.071 &     1.39 &   -0.073 &    0.095 &    0.017 &   -0.162 &    0.113 &    0.018 \tabularnewline 
 \hline
 0.071 &     1.41 &   -0.126 &    0.090 &    0.022 &   -0.224 &    0.107 &    0.024 \tabularnewline 
 \hline
 0.071 &     1.43 &    0.009 &    0.103 &    0.014 &   -0.067 &    0.119 &    0.014 \tabularnewline 
 \hline
 0.071 &     1.45 &   -0.132 &    0.109 &    0.022 &   -0.229 &    0.125 &    0.023 \tabularnewline 
 \hline
 0.071 &     1.47 &   -0.276 &    0.117 &    0.033 &   -0.389 &    0.133 &    0.036 \tabularnewline 
 \hline
 0.071 &     1.49 &   -0.356 &    0.122 &    0.038 &   -0.471 &    0.137 &    0.040 \tabularnewline 
 \hline
 0.071 &     1.51 &    0.101 &    0.125 &    0.029 &    0.048 &    0.140 &    0.030 \tabularnewline 
 \hline
 0.071 &     1.53 &   -0.158 &    0.126 &    0.019 &   -0.235 &    0.139 &    0.020 \tabularnewline 
 \hline
 0.071 &     1.55 &   -0.164 &    0.114 &    0.026 &   -0.237 &    0.125 &    0.028 \tabularnewline 
 \hline
 0.071 &     1.57 &   -0.089 &    0.122 &    0.015 &   -0.151 &    0.133 &    0.016 \tabularnewline 
 \hline
 0.071 &     1.59 &   -0.198 &    0.122 &    0.019 &   -0.263 &    0.132 &    0.020 \tabularnewline 
 \hline
 0.071 &     1.61 &   -0.142 &    0.132 &    0.016 &   -0.196 &    0.142 &    0.018 \tabularnewline 
 \hline
 0.071 &     1.63 &    0.132 &    0.140 &    0.024 &    0.107 &    0.150 &    0.025 \tabularnewline 
 \hline
 0.071 &     1.65 &   -0.148 &    0.146 &    0.017 &   -0.186 &    0.156 &    0.017 \tabularnewline 
 \hline
 0.071 &     1.67 &   -0.433 &    0.156 &    0.035 &   -0.482 &    0.166 &    0.036 \tabularnewline 
 \hline
 0.071 &     1.69 &   -0.286 &    0.161 &    0.025 &   -0.319 &    0.171 &    0.024 \tabularnewline 
 \hline
 0.071 &     1.71 &   -0.450 &    0.155 &    0.044 &   -0.485 &    0.163 &    0.047 \tabularnewline 
 \hline
 0.071 &     1.73 &   -0.481 &    0.156 &    0.052 &   -0.513 &    0.164 &    0.054 \tabularnewline 
 \hline
 0.071 &     1.75 &   -0.457 &    0.162 &    0.054 &   -0.486 &    0.170 &    0.056 \tabularnewline 
 \hline
 0.071 &     1.77 &   -0.298 &    0.166 &    0.050 &   -0.319 &    0.174 &    0.052 \tabularnewline 
 \hline
 0.071 &     1.79 &   -0.072 &    0.174 &    0.044 &   -0.084 &    0.182 &    0.045 \tabularnewline 
 \hline
 0.071 &     1.81 &   -0.574 &    0.180 &    0.054 &   -0.605 &    0.187 &    0.056 \tabularnewline 
 \hline
 0.071 &     1.83 &   -0.464 &    0.194 &    0.038 &   -0.489 &    0.202 &    0.038 \tabularnewline 
 \hline
 0.071 &     1.85 &   -0.414 &    0.182 &    0.034 &   -0.435 &    0.189 &    0.034 \tabularnewline 
 \hline
 0.071 &     1.87 &   -0.331 &    0.213 &    0.016 &   -0.347 &    0.220 &    0.016 \tabularnewline 
 \hline
 0.071 &     1.89 &   -0.343 &    0.216 &    0.015 &   -0.356 &    0.223 &    0.014 \tabularnewline 
 \hline
 0.071 &     1.91 &   -0.415 &    0.246 &    0.019 &   -0.428 &    0.254 &    0.020 \tabularnewline 
 \hline
  \end{tabular}
\end{table}\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.084 &     1.11 &    0.009 &    0.078 &    0.025 &   -0.042 &    0.199 &    0.062 \tabularnewline 
 \hline
 0.084 &     1.13 &   -0.008 &    0.090 &    0.031 &   -0.104 &    0.206 &    0.072 \tabularnewline 
 \hline
 0.084 &     1.15 &   -0.142 &    0.089 &    0.063 &   -0.381 &    0.184 &    0.129 \tabularnewline 
 \hline
 0.084 &     1.17 &   -0.443 &    0.103 &    0.099 &   -0.904 &    0.195 &    0.186 \tabularnewline 
 \hline
 0.084 &     1.19 &   -0.802 &    0.118 &    0.119 &   -1.447 &    0.208 &    0.205 \tabularnewline 
 \hline
 0.084 &     1.21 &   -0.729 &    0.122 &    0.081 &   -1.226 &    0.203 &    0.126 \tabularnewline 
 \hline
 0.084 &     1.23 &   -0.768 &    0.117 &    0.079 &   -1.233 &    0.185 &    0.118 \tabularnewline 
 \hline
 0.084 &     1.25 &   -0.476 &    0.118 &    0.082 &   -0.759 &    0.178 &    0.118 \tabularnewline 
 \hline
 0.084 &     1.27 &   -0.365 &    0.105 &    0.065 &   -0.586 &    0.151 &    0.090 \tabularnewline 
 \hline
 0.084 &     1.29 &   -0.199 &    0.096 &    0.048 &   -0.347 &    0.133 &    0.065 \tabularnewline 
 \hline
 0.084 &     1.31 &    0.000 &    0.091 &    0.033 &   -0.075 &    0.123 &    0.043 \tabularnewline 
 \hline
 0.084 &     1.33 &    0.002 &    0.087 &    0.028 &   -0.076 &    0.114 &    0.034 \tabularnewline 
 \hline
 0.084 &     1.35 &    0.154 &    0.087 &    0.025 &    0.115 &    0.111 &    0.030 \tabularnewline 
 \hline
 0.084 &     1.37 &   -0.079 &    0.082 &    0.026 &   -0.184 &    0.103 &    0.030 \tabularnewline 
 \hline
 0.084 &     1.39 &   -0.067 &    0.087 &    0.018 &   -0.170 &    0.107 &    0.019 \tabularnewline 
 \hline
 0.084 &     1.41 &   -0.055 &    0.090 &    0.017 &   -0.156 &    0.109 &    0.018 \tabularnewline 
 \hline
 0.084 &     1.43 &   -0.206 &    0.098 &    0.025 &   -0.336 &    0.117 &    0.028 \tabularnewline 
 \hline
 0.084 &     1.45 &   -0.015 &    0.101 &    0.019 &   -0.109 &    0.118 &    0.020 \tabularnewline 
 \hline
 0.084 &     1.47 &   -0.255 &    0.112 &    0.032 &   -0.384 &    0.130 &    0.035 \tabularnewline 
 \hline
 0.084 &     1.49 &   -0.094 &    0.115 &    0.025 &   -0.191 &    0.132 &    0.026 \tabularnewline 
 \hline
 0.084 &     1.51 &   -0.270 &    0.118 &    0.033 &   -0.382 &    0.134 &    0.036 \tabularnewline 
 \hline
 0.084 &     1.53 &   -0.174 &    0.118 &    0.030 &   -0.265 &    0.132 &    0.032 \tabularnewline 
 \hline
 0.084 &     1.55 &   -0.200 &    0.112 &    0.022 &   -0.290 &    0.125 &    0.024 \tabularnewline 
 \hline
 0.084 &     1.57 &   -0.079 &    0.112 &    0.017 &   -0.150 &    0.124 &    0.018 \tabularnewline 
 \hline
 0.084 &     1.59 &   -0.076 &    0.128 &    0.014 &   -0.141 &    0.141 &    0.016 \tabularnewline 
 \hline
 0.084 &     1.61 &   -0.024 &    0.125 &    0.013 &   -0.076 &    0.136 &    0.015 \tabularnewline 
 \hline
 0.084 &     1.63 &    0.114 &    0.138 &    0.024 &    0.082 &    0.150 &    0.026 \tabularnewline 
 \hline
 0.084 &     1.65 &   -0.313 &    0.135 &    0.028 &   -0.372 &    0.146 &    0.031 \tabularnewline 
 \hline
 0.084 &     1.67 &   -0.278 &    0.140 &    0.022 &   -0.325 &    0.150 &    0.022 \tabularnewline 
 \hline
 0.084 &     1.69 &   -0.147 &    0.139 &    0.018 &   -0.177 &    0.149 &    0.015 \tabularnewline 
 \hline
 0.084 &     1.71 &   -0.282 &    0.142 &    0.032 &   -0.314 &    0.151 &    0.033 \tabularnewline 
 \hline
 0.084 &     1.73 &   -0.559 &    0.140 &    0.055 &   -0.602 &    0.149 &    0.058 \tabularnewline 
 \hline
 0.084 &     1.75 &   -0.199 &    0.148 &    0.050 &   -0.219 &    0.157 &    0.050 \tabularnewline 
 \hline
 0.084 &     1.77 &   -0.333 &    0.153 &    0.050 &   -0.360 &    0.161 &    0.053 \tabularnewline 
 \hline
 0.084 &     1.79 &   -0.389 &    0.156 &    0.048 &   -0.419 &    0.164 &    0.050 \tabularnewline 
 \hline
 0.084 &     1.81 &   -0.461 &    0.164 &    0.045 &   -0.493 &    0.171 &    0.047 \tabularnewline 
 \hline
 0.084 &     1.83 &   -0.227 &    0.166 &    0.030 &   -0.246 &    0.174 &    0.031 \tabularnewline 
 \hline
 0.084 &     1.85 &   -0.189 &    0.180 &    0.018 &   -0.204 &    0.188 &    0.020 \tabularnewline 
 \hline
 0.084 &     1.87 &   -0.748 &    0.188 &    0.055 &   -0.783 &    0.195 &    0.057 \tabularnewline 
 \hline
 0.084 &     1.89 &   -0.285 &    0.206 &    0.011 &   -0.299 &    0.214 &    0.010 \tabularnewline 
 \hline
 0.084 &     1.91 &   -0.819 &    0.227 &    0.063 &   -0.849 &    0.235 &    0.065 \tabularnewline 
 \hline
 0.101 &     1.11 &   -0.056 &    0.129 &    0.040 &   -0.219 &    0.352 &    0.109 \tabularnewline 
 \hline
 0.101 &     1.13 &   -0.012 &    0.054 &    0.023 &   -0.115 &    0.131 &    0.062 \tabularnewline 
 \hline
 0.101 &     1.15 &   -0.102 &    0.087 &    0.058 &   -0.308 &    0.190 &    0.125 \tabularnewline 
 \hline
 0.101 &     1.17 &   -0.358 &    0.104 &    0.097 &   -0.780 &    0.210 &    0.192 \tabularnewline 
 \hline
  \end{tabular}
\end{table}
%\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.101 &     1.19 &   -0.545 &    0.115 &    0.106 &   -1.044 &    0.215 &    0.192 \tabularnewline 
 \hline
 0.101 &     1.21 &   -0.796 &    0.111 &    0.083 &   -1.403 &    0.194 &    0.135 \tabularnewline 
 \hline
 0.101 &     1.23 &   -0.839 &    0.114 &    0.086 &   -1.409 &    0.189 &    0.132 \tabularnewline 
 \hline
 0.101 &     1.25 &   -0.567 &    0.107 &    0.078 &   -0.936 &    0.168 &    0.116 \tabularnewline 
 \hline
 0.101 &     1.27 &   -0.264 &    0.101 &    0.062 &   -0.462 &    0.151 &    0.089 \tabularnewline 
 \hline
 0.101 &     1.29 &   -0.358 &    0.091 &    0.053 &   -0.594 &    0.131 &    0.073 \tabularnewline 
 \hline
 0.101 &     1.31 &   -0.088 &    0.086 &    0.035 &   -0.207 &    0.121 &    0.045 \tabularnewline 
 \hline
 0.101 &     1.33 &   -0.011 &    0.081 &    0.026 &   -0.104 &    0.110 &    0.033 \tabularnewline 
 \hline
 0.101 &     1.35 &   -0.095 &    0.081 &    0.026 &   -0.218 &    0.107 &    0.031 \tabularnewline 
 \hline
 0.101 &     1.37 &   -0.097 &    0.081 &    0.022 &   -0.221 &    0.105 &    0.025 \tabularnewline 
 \hline
 0.101 &     1.39 &   -0.019 &    0.082 &    0.018 &   -0.123 &    0.104 &    0.019 \tabularnewline 
 \hline
 0.101 &     1.41 &    0.048 &    0.081 &    0.016 &   -0.043 &    0.100 &    0.016 \tabularnewline 
 \hline
 0.101 &     1.43 &    0.041 &    0.091 &    0.014 &   -0.054 &    0.111 &    0.015 \tabularnewline 
 \hline
 0.101 &     1.45 &   -0.104 &    0.095 &    0.017 &   -0.229 &    0.114 &    0.018 \tabularnewline 
 \hline
 0.101 &     1.47 &   -0.131 &    0.104 &    0.023 &   -0.257 &    0.123 &    0.025 \tabularnewline 
 \hline
 0.101 &     1.49 &   -0.160 &    0.109 &    0.024 &   -0.282 &    0.128 &    0.025 \tabularnewline 
 \hline
 0.101 &     1.51 &   -0.002 &    0.106 &    0.024 &   -0.089 &    0.122 &    0.024 \tabularnewline 
 \hline
 0.101 &     1.53 &   -0.156 &    0.109 &    0.026 &   -0.260 &    0.125 &    0.028 \tabularnewline 
 \hline
 0.101 &     1.55 &   -0.119 &    0.111 &    0.027 &   -0.211 &    0.126 &    0.030 \tabularnewline 
 \hline
 0.101 &     1.57 &   -0.030 &    0.116 &    0.020 &   -0.106 &    0.130 &    0.021 \tabularnewline 
 \hline
 0.101 &     1.59 &   -0.003 &    0.127 &    0.023 &   -0.069 &    0.142 &    0.022 \tabularnewline 
 \hline
 0.101 &     1.61 &    0.006 &    0.129 &    0.019 &   -0.052 &    0.143 &    0.017 \tabularnewline 
 \hline
 0.101 &     1.63 &   -0.135 &    0.120 &    0.025 &   -0.198 &    0.131 &    0.024 \tabularnewline 
 \hline
 0.101 &     1.65 &   -0.170 &    0.126 &    0.015 &   -0.225 &    0.138 &    0.014 \tabularnewline 
 \hline
 0.101 &     1.67 &   -0.167 &    0.120 &    0.017 &   -0.213 &    0.131 &    0.019 \tabularnewline 
 \hline
 0.101 &     1.69 &   -0.250 &    0.140 &    0.020 &   -0.295 &    0.151 &    0.021 \tabularnewline 
 \hline
 0.101 &     1.71 &   -0.050 &    0.136 &    0.024 &   -0.071 &    0.147 &    0.025 \tabularnewline 
 \hline
 0.101 &     1.73 &    0.058 &    0.146 &    0.033 &    0.050 &    0.156 &    0.034 \tabularnewline 
 \hline
 0.101 &     1.75 &   -0.013 &    0.143 &    0.037 &   -0.025 &    0.153 &    0.039 \tabularnewline 
 \hline
 0.101 &     1.77 &   -0.192 &    0.144 &    0.045 &   -0.216 &    0.154 &    0.047 \tabularnewline 
 \hline
 0.101 &     1.79 &   -0.282 &    0.157 &    0.035 &   -0.311 &    0.166 &    0.036 \tabularnewline 
 \hline
 0.101 &     1.81 &   -0.212 &    0.146 &    0.038 &   -0.236 &    0.154 &    0.040 \tabularnewline 
 \hline
 0.101 &     1.83 &   -0.297 &    0.156 &    0.032 &   -0.323 &    0.165 &    0.034 \tabularnewline 
 \hline
 0.101 &     1.85 &   -0.096 &    0.160 &    0.020 &   -0.109 &    0.168 &    0.019 \tabularnewline 
 \hline
 0.101 &     1.87 &    0.097 &    0.175 &    0.032 &    0.095 &    0.183 &    0.033 \tabularnewline 
 \hline
 0.101 &     1.89 &   -0.603 &    0.189 &    0.041 &   -0.634 &    0.198 &    0.043 \tabularnewline 
 \hline
 0.101 &     1.91 &   -0.626 &    0.190 &    0.045 &   -0.654 &    0.198 &    0.047 \tabularnewline 
 \hline
 0.120 &     1.11 &    0.057 &    0.034 &    0.022 &    0.099 &    0.098 &    0.058 \tabularnewline 
 \hline
 0.120 &     1.13 &    0.040 &    0.116 &    0.038 &    0.017 &    0.300 &    0.102 \tabularnewline 
 \hline
 0.120 &     1.15 &   -0.283 &    0.087 &    0.064 &   -0.744 &    0.203 &    0.146 \tabularnewline 
 \hline
 0.120 &     1.17 &   -0.475 &    0.096 &    0.091 &   -1.069 &    0.206 &    0.192 \tabularnewline 
 \hline
 0.120 &     1.19 &   -0.734 &    0.112 &    0.106 &   -1.470 &    0.222 &    0.205 \tabularnewline 
 \hline
 0.120 &     1.21 &   -1.041 &    0.112 &    0.103 &   -1.931 &    0.208 &    0.182 \tabularnewline 
 \hline
 0.120 &     1.23 &   -0.983 &    0.107 &    0.095 &   -1.731 &    0.187 &    0.157 \tabularnewline 
 \hline
 0.120 &     1.25 &   -0.582 &    0.103 &    0.076 &   -1.005 &    0.170 &    0.118 \tabularnewline 
 \hline
  \end{tabular}
\end{table}\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.120 &     1.27 &   -0.344 &    0.094 &    0.065 &   -0.608 &    0.149 &    0.097 \tabularnewline 
 \hline
 0.120 &     1.29 &   -0.251 &    0.085 &    0.048 &   -0.462 &    0.129 &    0.068 \tabularnewline 
 \hline
 0.120 &     1.31 &   -0.005 &    0.082 &    0.031 &   -0.098 &    0.121 &    0.041 \tabularnewline 
 \hline
 0.120 &     1.33 &   -0.032 &    0.082 &    0.024 &   -0.144 &    0.116 &    0.031 \tabularnewline 
 \hline
 0.120 &     1.35 &    0.093 &    0.076 &    0.021 &    0.024 &    0.104 &    0.025 \tabularnewline 
 \hline
 0.120 &     1.37 &    0.128 &    0.082 &    0.019 &    0.062 &    0.110 &    0.021 \tabularnewline 
 \hline
 0.120 &     1.39 &   -0.033 &    0.078 &    0.023 &   -0.157 &    0.101 &    0.025 \tabularnewline 
 \hline
 0.120 &     1.41 &   -0.100 &    0.090 &    0.017 &   -0.245 &    0.115 &    0.019 \tabularnewline 
 \hline
 0.120 &     1.43 &   -0.004 &    0.087 &    0.020 &   -0.125 &    0.110 &    0.021 \tabularnewline 
 \hline
 0.120 &     1.45 &   -0.055 &    0.090 &    0.015 &   -0.187 &    0.110 &    0.017 \tabularnewline 
 \hline
 0.120 &     1.47 &    0.111 &    0.089 &    0.025 &    0.018 &    0.109 &    0.027 \tabularnewline 
 \hline
 0.120 &     1.49 &    0.085 &    0.106 &    0.022 &   -0.007 &    0.127 &    0.024 \tabularnewline 
 \hline
 0.120 &     1.51 &    0.004 &    0.106 &    0.024 &   -0.094 &    0.125 &    0.025 \tabularnewline 
 \hline
 0.120 &     1.53 &   -0.153 &    0.114 &    0.026 &   -0.271 &    0.133 &    0.028 \tabularnewline 
 \hline
 0.120 &     1.55 &    0.209 &    0.126 &    0.035 &    0.154 &    0.146 &    0.038 \tabularnewline 
 \hline
 0.120 &     1.57 &    0.014 &    0.116 &    0.030 &   -0.067 &    0.132 &    0.028 \tabularnewline 
 \hline
 0.120 &     1.59 &    0.158 &    0.110 &    0.031 &    0.103 &    0.125 &    0.031 \tabularnewline 
 \hline
 0.120 &     1.61 &   -0.083 &    0.124 &    0.027 &   -0.161 &    0.139 &    0.028 \tabularnewline 
 \hline
 0.120 &     1.63 &   -0.110 &    0.122 &    0.027 &   -0.181 &    0.136 &    0.029 \tabularnewline 
 \hline
 0.120 &     1.65 &   -0.253 &    0.118 &    0.026 &   -0.328 &    0.131 &    0.028 \tabularnewline 
 \hline
 0.120 &     1.67 &   -0.182 &    0.125 &    0.019 &   -0.239 &    0.137 &    0.022 \tabularnewline 
 \hline
 0.120 &     1.69 &   -0.096 &    0.134 &    0.012 &   -0.134 &    0.147 &    0.014 \tabularnewline 
 \hline
 0.120 &     1.71 &   -0.287 &    0.123 &    0.028 &   -0.335 &    0.134 &    0.031 \tabularnewline 
 \hline
 0.120 &     1.73 &   -0.142 &    0.144 &    0.025 &   -0.170 &    0.157 &    0.026 \tabularnewline 
 \hline
 0.120 &     1.75 &   -0.016 &    0.133 &    0.042 &   -0.031 &    0.144 &    0.045 \tabularnewline 
 \hline
 0.120 &     1.77 &    0.031 &    0.139 &    0.037 &    0.019 &    0.150 &    0.040 \tabularnewline 
 \hline
 0.120 &     1.79 &   -0.141 &    0.146 &    0.029 &   -0.165 &    0.157 &    0.031 \tabularnewline 
 \hline
 0.120 &     1.81 &   -0.083 &    0.145 &    0.026 &   -0.102 &    0.155 &    0.027 \tabularnewline 
 \hline
 0.120 &     1.83 &   -0.131 &    0.144 &    0.023 &   -0.152 &    0.153 &    0.024 \tabularnewline 
 \hline
 0.120 &     1.85 &   -0.267 &    0.161 &    0.016 &   -0.293 &    0.171 &    0.016 \tabularnewline 
 \hline
 0.120 &     1.87 &   -0.274 &    0.168 &    0.018 &   -0.297 &    0.178 &    0.020 \tabularnewline 
 \hline
 0.120 &     1.89 &   -0.258 &    0.174 &    0.013 &   -0.277 &    0.183 &    0.011 \tabularnewline 
 \hline
 0.120 &     1.91 &   -0.407 &    0.207 &    0.023 &   -0.430 &    0.218 &    0.026 \tabularnewline 
 \hline
 0.144 &     1.15 &   -0.233 &    0.078 &    0.055 &   -0.648 &    0.192 &    0.133 \tabularnewline 
 \hline
 0.144 &     1.17 &   -0.392 &    0.086 &    0.078 &   -0.925 &    0.192 &    0.172 \tabularnewline 
 \hline
 0.144 &     1.19 &   -0.564 &    0.099 &    0.084 &   -1.181 &    0.206 &    0.167 \tabularnewline 
 \hline
 0.144 &     1.21 &   -0.555 &    0.108 &    0.065 &   -1.071 &    0.210 &    0.114 \tabularnewline 
 \hline
 0.144 &     1.23 &   -0.650 &    0.105 &    0.067 &   -1.196 &    0.191 &    0.110 \tabularnewline 
 \hline
 0.144 &     1.25 &   -0.720 &    0.101 &    0.086 &   -1.282 &    0.175 &    0.140 \tabularnewline 
 \hline
 0.144 &     1.27 &   -0.295 &    0.090 &    0.053 &   -0.550 &    0.148 &    0.080 \tabularnewline 
 \hline
 0.144 &     1.29 &   -0.174 &    0.087 &    0.049 &   -0.357 &    0.138 &    0.071 \tabularnewline 
 \hline
 0.144 &     1.31 &   -0.134 &    0.082 &    0.035 &   -0.300 &    0.125 &    0.048 \tabularnewline 
 \hline
 0.144 &     1.33 &    0.118 &    0.077 &    0.024 &    0.066 &    0.113 &    0.031 \tabularnewline 
 \hline
 0.144 &     1.35 &    0.008 &    0.074 &    0.020 &   -0.102 &    0.105 &    0.022 \tabularnewline 
 \hline
 0.144 &     1.37 &    0.098 &    0.075 &    0.021 &    0.016 &    0.103 &    0.025 \tabularnewline 
 \hline
  \end{tabular}
\end{table}
%\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.144 &     1.39 &   -0.035 &    0.075 &    0.017 &   -0.172 &    0.101 &    0.019 \tabularnewline 
 \hline
 0.144 &     1.41 &   -0.026 &    0.081 &    0.017 &   -0.164 &    0.107 &    0.019 \tabularnewline 
 \hline
 0.144 &     1.43 &    0.046 &    0.085 &    0.014 &   -0.073 &    0.110 &    0.015 \tabularnewline 
 \hline
 0.144 &     1.45 &   -0.117 &    0.096 &    0.018 &   -0.280 &    0.121 &    0.020 \tabularnewline 
 \hline
 0.144 &     1.47 &   -0.006 &    0.108 &    0.019 &   -0.137 &    0.135 &    0.020 \tabularnewline 
 \hline
 0.144 &     1.49 &    0.006 &    0.110 &    0.021 &   -0.113 &    0.134 &    0.022 \tabularnewline 
 \hline
 0.144 &     1.51 &    0.066 &    0.103 &    0.025 &   -0.030 &    0.124 &    0.026 \tabularnewline 
 \hline
 0.144 &     1.53 &    0.104 &    0.106 &    0.036 &    0.022 &    0.126 &    0.040 \tabularnewline 
 \hline
 0.144 &     1.55 &    0.065 &    0.106 &    0.029 &   -0.021 &    0.124 &    0.030 \tabularnewline 
 \hline
 0.144 &     1.57 &    0.010 &    0.114 &    0.036 &   -0.080 &    0.132 &    0.037 \tabularnewline 
 \hline
 0.144 &     1.59 &    0.111 &    0.110 &    0.034 &    0.042 &    0.126 &    0.036 \tabularnewline 
 \hline
 0.144 &     1.61 &    0.100 &    0.106 &    0.034 &    0.038 &    0.121 &    0.029 \tabularnewline 
 \hline
 0.144 &     1.63 &   -0.191 &    0.109 &    0.030 &   -0.282 &    0.124 &    0.031 \tabularnewline 
 \hline
 0.144 &     1.65 &    0.151 &    0.131 &    0.023 &    0.116 &    0.148 &    0.032 \tabularnewline 
 \hline
 0.144 &     1.67 &   -0.175 &    0.130 &    0.019 &   -0.240 &    0.146 &    0.022 \tabularnewline 
 \hline
 0.144 &     1.69 &   -0.051 &    0.123 &    0.026 &   -0.092 &    0.137 &    0.026 \tabularnewline 
 \hline
 0.144 &     1.71 &   -0.210 &    0.130 &    0.025 &   -0.259 &    0.143 &    0.027 \tabularnewline 
 \hline
 0.144 &     1.73 &   -0.062 &    0.124 &    0.031 &   -0.088 &    0.136 &    0.034 \tabularnewline 
 \hline
 0.144 &     1.75 &   -0.191 &    0.129 &    0.033 &   -0.225 &    0.141 &    0.036 \tabularnewline 
 \hline
 0.144 &     1.77 &    0.116 &    0.121 &    0.044 &    0.108 &    0.131 &    0.048 \tabularnewline 
 \hline
 0.144 &     1.79 &   -0.055 &    0.128 &    0.032 &   -0.077 &    0.138 &    0.034 \tabularnewline 
 \hline
 0.144 &     1.81 &   -0.317 &    0.135 &    0.034 &   -0.357 &    0.145 &    0.037 \tabularnewline 
 \hline
 0.144 &     1.83 &   -0.238 &    0.143 &    0.024 &   -0.270 &    0.153 &    0.026 \tabularnewline 
 \hline
 0.144 &     1.85 &   -0.336 &    0.153 &    0.024 &   -0.372 &    0.164 &    0.026 \tabularnewline 
 \hline
 0.144 &     1.87 &   -0.178 &    0.150 &    0.018 &   -0.199 &    0.159 &    0.020 \tabularnewline 
 \hline
 0.144 &     1.89 &    0.095 &    0.190 &    0.033 &    0.094 &    0.202 &    0.035 \tabularnewline 
 \hline
 0.144 &     1.91 &    0.004 &    0.239 &    0.033 &    0.000 &    0.253 &    0.036 \tabularnewline 
 \hline
 0.171 &     1.11 &    0.105 &    0.069 &    0.036 &    0.276 &    0.221 &    0.114 \tabularnewline 
 \hline
 0.171 &     1.13 &   -0.024 &    0.056 &    0.022 &   -0.143 &    0.162 &    0.079 \tabularnewline 
 \hline
 0.171 &     1.15 &   -0.089 &    0.076 &    0.049 &   -0.296 &    0.197 &    0.124 \tabularnewline 
 \hline
 0.171 &     1.17 &   -0.368 &    0.081 &    0.070 &   -0.910 &    0.192 &    0.164 \tabularnewline 
 \hline
 0.171 &     1.19 &   -0.487 &    0.096 &    0.076 &   -1.069 &    0.211 &    0.162 \tabularnewline 
 \hline
 0.171 &     1.21 &   -0.651 &    0.096 &    0.066 &   -1.319 &    0.196 &    0.125 \tabularnewline 
 \hline
 0.171 &     1.23 &   -0.766 &    0.096 &    0.074 &   -1.477 &    0.186 &    0.132 \tabularnewline 
 \hline
 0.171 &     1.25 &   -0.395 &    0.090 &    0.056 &   -0.751 &    0.164 &    0.092 \tabularnewline 
 \hline
 0.171 &     1.27 &   -0.280 &    0.086 &    0.054 &   -0.547 &    0.149 &    0.087 \tabularnewline 
 \hline
 0.171 &     1.29 &   -0.240 &    0.081 &    0.044 &   -0.482 &    0.134 &    0.067 \tabularnewline 
 \hline
 0.171 &     1.31 &   -0.099 &    0.074 &    0.033 &   -0.257 &    0.118 &    0.048 \tabularnewline 
 \hline
 0.171 &     1.33 &    0.034 &    0.077 &    0.026 &   -0.062 &    0.118 &    0.036 \tabularnewline 
 \hline
 0.171 &     1.35 &    0.052 &    0.074 &    0.020 &   -0.045 &    0.110 &    0.025 \tabularnewline 
 \hline
 0.171 &     1.37 &   -0.017 &    0.080 &    0.023 &   -0.155 &    0.116 &    0.028 \tabularnewline 
 \hline
 0.171 &     1.39 &   -0.051 &    0.076 &    0.021 &   -0.209 &    0.107 &    0.024 \tabularnewline 
 \hline
 0.171 &     1.41 &    0.130 &    0.085 &    0.014 &    0.035 &    0.116 &    0.018 \tabularnewline 
 \hline
 0.171 &     1.43 &    0.057 &    0.083 &    0.016 &   -0.070 &    0.111 &    0.017 \tabularnewline 
 \hline
 0.171 &     1.45 &   -0.035 &    0.086 &    0.016 &   -0.193 &    0.113 &    0.017 \tabularnewline 
 \hline
  \end{tabular}
\end{table}\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.171 &     1.47 &    0.148 &    0.084 &    0.023 &    0.046 &    0.108 &    0.025 \tabularnewline 
 \hline
 0.171 &     1.49 &    0.062 &    0.089 &    0.022 &   -0.057 &    0.113 &    0.023 \tabularnewline 
 \hline
 0.171 &     1.51 &    0.209 &    0.095 &    0.034 &    0.137 &    0.119 &    0.037 \tabularnewline 
 \hline
 0.171 &     1.53 &    0.045 &    0.093 &    0.030 &   -0.059 &    0.113 &    0.032 \tabularnewline 
 \hline
 0.171 &     1.55 &    0.031 &    0.115 &    0.032 &   -0.072 &    0.139 &    0.049 \tabularnewline 
 \hline
 0.171 &     1.57 &    0.215 &    0.113 &    0.043 &    0.153 &    0.135 &    0.047 \tabularnewline 
 \hline
 0.171 &     1.59 &    0.122 &    0.109 &    0.035 &    0.047 &    0.129 &    0.043 \tabularnewline 
 \hline
 0.171 &     1.61 &    0.167 &    0.109 &    0.038 &    0.108 &    0.127 &    0.038 \tabularnewline 
 \hline
 0.171 &     1.63 &   -0.204 &    0.113 &    0.032 &   -0.313 &    0.131 &    0.037 \tabularnewline 
 \hline
 0.171 &     1.65 &   -0.001 &    0.109 &    0.030 &   -0.065 &    0.125 &    0.025 \tabularnewline 
 \hline
 0.171 &     1.67 &   -0.115 &    0.125 &    0.016 &   -0.184 &    0.142 &    0.018 \tabularnewline 
 \hline
 0.171 &     1.69 &   -0.099 &    0.117 &    0.017 &   -0.156 &    0.132 &    0.017 \tabularnewline 
 \hline
 0.171 &     1.71 &   -0.115 &    0.134 &    0.023 &   -0.164 &    0.150 &    0.023 \tabularnewline 
 \hline
 0.171 &     1.73 &   -0.071 &    0.110 &    0.023 &   -0.107 &    0.122 &    0.026 \tabularnewline 
 \hline
 0.171 &     1.75 &    0.035 &    0.114 &    0.030 &    0.015 &    0.126 &    0.033 \tabularnewline 
 \hline
 0.171 &     1.77 &   -0.234 &    0.115 &    0.034 &   -0.279 &    0.127 &    0.038 \tabularnewline 
 \hline
 0.171 &     1.79 &   -0.037 &    0.125 &    0.029 &   -0.061 &    0.137 &    0.032 \tabularnewline 
 \hline
 0.171 &     1.81 &    0.011 &    0.131 &    0.029 &   -0.007 &    0.143 &    0.031 \tabularnewline 
 \hline
 0.171 &     1.83 &   -0.265 &    0.133 &    0.029 &   -0.305 &    0.145 &    0.031 \tabularnewline 
 \hline
 0.171 &     1.85 &   -0.466 &    0.167 &    0.034 &   -0.519 &    0.180 &    0.037 \tabularnewline 
 \hline
 0.171 &     1.87 &   -0.284 &    0.173 &    0.014 &   -0.318 &    0.186 &    0.017 \tabularnewline 
 \hline
 0.171 &     1.89 &   -0.478 &    0.247 &    0.034 &   -0.521 &    0.265 &    0.036 \tabularnewline 
 \hline
 0.205 &     1.11 &    0.008 &    0.039 &    0.013 &   -0.030 &    0.131 &    0.043 \tabularnewline 
 \hline
 0.205 &     1.13 &   -0.143 &    0.068 &    0.027 &   -0.493 &    0.202 &    0.080 \tabularnewline 
 \hline
 0.205 &     1.15 &   -0.077 &    0.058 &    0.039 &   -0.263 &    0.157 &    0.105 \tabularnewline 
 \hline
 0.205 &     1.17 &   -0.194 &    0.077 &    0.056 &   -0.503 &    0.193 &    0.135 \tabularnewline 
 \hline
 0.205 &     1.19 &   -0.569 &    0.094 &    0.066 &   -1.295 &    0.216 &    0.145 \tabularnewline 
 \hline
 0.205 &     1.21 &   -0.526 &    0.097 &    0.059 &   -1.103 &    0.208 &    0.114 \tabularnewline 
 \hline
 0.205 &     1.23 &   -0.671 &    0.104 &    0.083 &   -1.343 &    0.210 &    0.155 \tabularnewline 
 \hline
 0.205 &     1.25 &   -0.360 &    0.106 &    0.080 &   -0.711 &    0.201 &    0.142 \tabularnewline 
 \hline
 0.205 &     1.27 &   -0.208 &    0.099 &    0.060 &   -0.434 &    0.179 &    0.099 \tabularnewline 
 \hline
 0.205 &     1.29 &   -0.101 &    0.088 &    0.035 &   -0.256 &    0.152 &    0.051 \tabularnewline 
 \hline
 0.205 &     1.31 &   -0.147 &    0.080 &    0.029 &   -0.345 &    0.132 &    0.043 \tabularnewline 
 \hline
 0.205 &     1.33 &    0.030 &    0.069 &    0.017 &   -0.069 &    0.110 &    0.023 \tabularnewline 
 \hline
 0.205 &     1.35 &   -0.011 &    0.067 &    0.017 &   -0.146 &    0.103 &    0.022 \tabularnewline 
 \hline
 0.205 &     1.37 &    0.084 &    0.066 &    0.019 &   -0.012 &    0.098 &    0.021 \tabularnewline 
 \hline
 0.205 &     1.39 &    0.045 &    0.073 &    0.016 &   -0.080 &    0.106 &    0.018 \tabularnewline 
 \hline
 0.205 &     1.41 &    0.021 &    0.073 &    0.019 &   -0.122 &    0.103 &    0.021 \tabularnewline 
 \hline
 0.205 &     1.43 &    0.073 &    0.075 &    0.017 &   -0.056 &    0.103 &    0.020 \tabularnewline 
 \hline
 0.205 &     1.45 &    0.021 &    0.077 &    0.013 &   -0.128 &    0.104 &    0.013 \tabularnewline 
 \hline
 0.205 &     1.47 &    0.261 &    0.087 &    0.030 &    0.191 &    0.114 &    0.036 \tabularnewline 
 \hline
 0.205 &     1.49 &    0.162 &    0.092 &    0.028 &    0.065 &    0.119 &    0.031 \tabularnewline 
 \hline
 0.205 &     1.51 &    0.106 &    0.113 &    0.035 &    0.002 &    0.144 &    0.052 \tabularnewline 
 \hline
 0.205 &     1.53 &    0.216 &    0.103 &    0.043 &    0.146 &    0.130 &    0.056 \tabularnewline 
 \hline
 0.205 &     1.55 &    0.135 &    0.096 &    0.050 &    0.048 &    0.119 &    0.046 \tabularnewline 
 \hline
  \end{tabular}
\end{table}
%\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.205 &     1.57 &    0.101 &    0.106 &    0.040 &    0.009 &    0.129 &    0.048 \tabularnewline 
 \hline
 0.205 &     1.59 &    0.167 &    0.100 &    0.044 &    0.095 &    0.121 &    0.047 \tabularnewline 
 \hline
 0.205 &     1.61 &   -0.142 &    0.114 &    0.033 &   -0.267 &    0.136 &    0.038 \tabularnewline 
 \hline
 0.205 &     1.63 &    0.006 &    0.101 &    0.030 &   -0.079 &    0.120 &    0.035 \tabularnewline 
 \hline
 0.205 &     1.65 &    0.133 &    0.100 &    0.034 &    0.083 &    0.116 &    0.033 \tabularnewline 
 \hline
 0.205 &     1.67 &   -0.183 &    0.115 &    0.022 &   -0.273 &    0.133 &    0.034 \tabularnewline 
 \hline
 0.205 &     1.69 &   -0.024 &    0.120 &    0.013 &   -0.080 &    0.138 &    0.034 \tabularnewline 
 \hline
 0.205 &     1.71 &   -0.163 &    0.125 &    0.014 &   -0.227 &    0.142 &    0.015 \tabularnewline 
 \hline
 0.205 &     1.73 &   -0.010 &    0.107 &    0.019 &   -0.045 &    0.121 &    0.028 \tabularnewline 
 \hline
 0.205 &     1.75 &   -0.036 &    0.110 &    0.025 &   -0.069 &    0.124 &    0.028 \tabularnewline 
 \hline
 0.205 &     1.77 &   -0.247 &    0.118 &    0.029 &   -0.302 &    0.132 &    0.033 \tabularnewline 
 \hline
 0.205 &     1.79 &   -0.143 &    0.129 &    0.027 &   -0.183 &    0.144 &    0.031 \tabularnewline 
 \hline
 0.205 &     1.81 &   -0.196 &    0.136 &    0.023 &   -0.239 &    0.150 &    0.025 \tabularnewline 
 \hline
 0.205 &     1.83 &   -0.291 &    0.157 &    0.028 &   -0.340 &    0.173 &    0.031 \tabularnewline 
 \hline
 0.205 &     1.85 &    0.100 &    0.271 &    0.027 &    0.091 &    0.296 &    0.029 \tabularnewline 
 \hline
 0.244 &     1.11 &   -0.009 &    0.027 &    0.011 &   -0.079 &    0.092 &    0.043 \tabularnewline 
 \hline
 0.244 &     1.13 &    0.013 &    0.048 &    0.023 &   -0.012 &    0.147 &    0.066 \tabularnewline 
 \hline
 0.244 &     1.15 &   -0.147 &    0.071 &    0.036 &   -0.455 &    0.200 &    0.100 \tabularnewline 
 \hline
 0.244 &     1.17 &   -0.203 &    0.083 &    0.056 &   -0.535 &    0.214 &    0.141 \tabularnewline 
 \hline
 0.244 &     1.19 &   -0.428 &    0.089 &    0.070 &   -1.006 &    0.213 &    0.163 \tabularnewline 
 \hline
 0.244 &     1.21 &   -0.589 &    0.088 &    0.067 &   -1.288 &    0.198 &    0.144 \tabularnewline 
 \hline
 0.244 &     1.23 &   -0.506 &    0.087 &    0.052 &   -1.050 &    0.183 &    0.099 \tabularnewline 
 \hline
 0.244 &     1.25 &   -0.514 &    0.082 &    0.054 &   -1.040 &    0.164 &    0.100 \tabularnewline 
 \hline
 0.244 &     1.27 &   -0.374 &    0.073 &    0.044 &   -0.757 &    0.137 &    0.078 \tabularnewline 
 \hline
 0.244 &     1.29 &   -0.281 &    0.071 &    0.040 &   -0.584 &    0.127 &    0.068 \tabularnewline 
 \hline
 0.244 &     1.31 &   -0.093 &    0.064 &    0.022 &   -0.261 &    0.110 &    0.034 \tabularnewline 
 \hline
 0.244 &     1.33 &   -0.116 &    0.064 &    0.024 &   -0.310 &    0.107 &    0.037 \tabularnewline 
 \hline
 0.244 &     1.35 &    0.038 &    0.063 &    0.016 &   -0.072 &    0.101 &    0.023 \tabularnewline 
 \hline
 0.244 &     1.37 &    0.068 &    0.060 &    0.018 &   -0.037 &    0.093 &    0.021 \tabularnewline 
 \hline
 0.244 &     1.39 &    0.088 &    0.062 &    0.020 &   -0.019 &    0.094 &    0.022 \tabularnewline 
 \hline
 0.244 &     1.41 &    0.108 &    0.072 &    0.017 &   -0.002 &    0.106 &    0.021 \tabularnewline 
 \hline
 0.244 &     1.43 &    0.094 &    0.076 &    0.017 &   -0.030 &    0.109 &    0.020 \tabularnewline 
 \hline
 0.244 &     1.45 &    0.213 &    0.085 &    0.035 &    0.132 &    0.119 &    0.045 \tabularnewline 
 \hline
 0.244 &     1.47 &    0.061 &    0.088 &    0.045 &   -0.079 &    0.120 &    0.033 \tabularnewline 
 \hline
 0.244 &     1.49 &    0.158 &    0.093 &    0.038 &    0.058 &    0.125 &    0.051 \tabularnewline 
 \hline
 0.244 &     1.51 &    0.137 &    0.103 &    0.052 &    0.037 &    0.136 &    0.059 \tabularnewline 
 \hline
 0.244 &     1.53 &    0.149 &    0.089 &    0.056 &    0.058 &    0.116 &    0.043 \tabularnewline 
 \hline
 0.244 &     1.55 &    0.102 &    0.088 &    0.062 &    0.000 &    0.112 &    0.053 \tabularnewline 
 \hline
 0.244 &     1.57 &    0.269 &    0.092 &    0.049 &    0.213 &    0.115 &    0.054 \tabularnewline 
 \hline
 0.244 &     1.59 &    0.184 &    0.091 &    0.057 &    0.109 &    0.112 &    0.053 \tabularnewline 
 \hline
 0.244 &     1.61 &    0.051 &    0.104 &    0.038 &   -0.047 &    0.127 &    0.046 \tabularnewline 
 \hline
 0.244 &     1.63 &   -0.043 &    0.095 &    0.042 &   -0.149 &    0.114 &    0.039 \tabularnewline 
 \hline
 0.244 &     1.65 &    0.108 &    0.107 &    0.030 &    0.045 &    0.127 &    0.034 \tabularnewline 
 \hline
 0.244 &     1.67 &   -0.223 &    0.089 &    0.047 &   -0.336 &    0.105 &    0.039 \tabularnewline 
 \hline
 0.244 &     1.69 &   -0.163 &    0.102 &    0.034 &   -0.253 &    0.120 &    0.029 \tabularnewline 
 \hline
  \end{tabular}
\end{table}\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.244 &     1.71 &    0.050 &    0.101 &    0.034 &    0.008 &    0.118 &    0.033 \tabularnewline 
 \hline
 0.244 &     1.73 &   -0.020 &    0.108 &    0.036 &   -0.065 &    0.125 &    0.039 \tabularnewline 
 \hline
 0.244 &     1.75 &    0.107 &    0.125 &    0.032 &    0.086 &    0.143 &    0.035 \tabularnewline 
 \hline
 0.244 &     1.77 &   -0.032 &    0.140 &    0.025 &   -0.069 &    0.159 &    0.030 \tabularnewline 
 \hline
 0.244 &     1.79 &   -0.051 &    0.231 &    0.028 &   -0.087 &    0.261 &    0.031 \tabularnewline 
 \hline
 0.244 &     1.81 &   -0.380 &    0.248 &    0.047 &   -0.452 &    0.278 &    0.054 \tabularnewline 
 \hline
 0.244 &     1.83 &    0.012 &    0.188 &    0.042 &   -0.010 &    0.209 &    0.048 \tabularnewline 
 \hline
 0.292 &     1.11 &    0.025 &    0.036 &    0.017 &    0.049 &    0.125 &    0.061 \tabularnewline 
 \hline
 0.292 &     1.13 &   -0.127 &    0.045 &    0.023 &   -0.445 &    0.141 &    0.071 \tabularnewline 
 \hline
 0.292 &     1.15 &   -0.203 &    0.074 &    0.041 &   -0.616 &    0.217 &    0.116 \tabularnewline 
 \hline
 0.292 &     1.17 &   -0.189 &    0.064 &    0.042 &   -0.504 &    0.173 &    0.111 \tabularnewline 
 \hline
 0.292 &     1.19 &   -0.459 &    0.073 &    0.050 &   -1.114 &    0.182 &    0.122 \tabularnewline 
 \hline
 0.292 &     1.21 &   -0.479 &    0.077 &    0.043 &   -1.076 &    0.180 &    0.092 \tabularnewline 
 \hline
 0.292 &     1.23 &   -0.488 &    0.083 &    0.051 &   -1.049 &    0.182 &    0.105 \tabularnewline 
 \hline
 0.292 &     1.25 &   -0.298 &    0.082 &    0.045 &   -0.627 &    0.170 &    0.084 \tabularnewline 
 \hline
 0.292 &     1.27 &   -0.309 &    0.078 &    0.047 &   -0.653 &    0.154 &    0.086 \tabularnewline 
 \hline
 0.292 &     1.29 &   -0.102 &    0.069 &    0.029 &   -0.264 &    0.129 &    0.051 \tabularnewline 
 \hline
 0.292 &     1.31 &   -0.051 &    0.069 &    0.027 &   -0.188 &    0.123 &    0.046 \tabularnewline 
 \hline
 0.292 &     1.33 &    0.004 &    0.065 &    0.016 &   -0.109 &    0.112 &    0.027 \tabularnewline 
 \hline
 0.292 &     1.35 &    0.024 &    0.060 &    0.011 &   -0.092 &    0.101 &    0.017 \tabularnewline 
 \hline
 0.292 &     1.37 &    0.127 &    0.069 &    0.016 &    0.061 &    0.112 &    0.022 \tabularnewline 
 \hline
 0.292 &     1.39 &    0.025 &    0.068 &    0.023 &   -0.116 &    0.107 &    0.031 \tabularnewline 
 \hline
 0.292 &     1.41 &    0.080 &    0.068 &    0.041 &   -0.041 &    0.103 &    0.038 \tabularnewline 
 \hline
 0.292 &     1.43 &    0.042 &    0.071 &    0.045 &   -0.107 &    0.105 &    0.040 \tabularnewline 
 \hline
 0.292 &     1.45 &    0.099 &    0.085 &    0.036 &   -0.028 &    0.122 &    0.054 \tabularnewline 
 \hline
 0.292 &     1.47 &    0.146 &    0.080 &    0.040 &    0.038 &    0.113 &    0.053 \tabularnewline 
 \hline
 0.292 &     1.49 &    0.156 &    0.081 &    0.043 &    0.054 &    0.112 &    0.045 \tabularnewline 
 \hline
 0.292 &     1.51 &    0.136 &    0.081 &    0.051 &    0.033 &    0.110 &    0.042 \tabularnewline 
 \hline
 0.292 &     1.53 &    0.322 &    0.079 &    0.065 &    0.285 &    0.105 &    0.065 \tabularnewline 
 \hline
 0.292 &     1.55 &    0.193 &    0.088 &    0.057 &    0.115 &    0.115 &    0.052 \tabularnewline 
 \hline
 0.292 &     1.57 &    0.152 &    0.086 &    0.046 &    0.062 &    0.111 &    0.051 \tabularnewline 
 \hline
 0.292 &     1.59 &    0.177 &    0.093 &    0.046 &    0.097 &    0.119 &    0.059 \tabularnewline 
 \hline
 0.292 &     1.61 &    0.122 &    0.090 &    0.042 &    0.033 &    0.113 &    0.047 \tabularnewline 
 \hline
 0.292 &     1.63 &    0.034 &    0.096 &    0.047 &   -0.067 &    0.119 &    0.043 \tabularnewline 
 \hline
 0.292 &     1.65 &   -0.008 &    0.139 &    0.032 &   -0.106 &    0.170 &    0.061 \tabularnewline 
 \hline
 0.292 &     1.67 &    0.106 &    0.121 &    0.036 &    0.044 &    0.146 &    0.033 \tabularnewline 
 \hline
 0.292 &     1.69 &    0.093 &    0.173 &    0.046 &    0.038 &    0.207 &    0.048 \tabularnewline 
 \hline
 0.292 &     1.71 &   -0.018 &    0.164 &    0.045 &   -0.083 &    0.195 &    0.036 \tabularnewline 
 \hline
 0.292 &     1.73 &    0.086 &    0.174 &    0.032 &    0.050 &    0.205 &    0.036 \tabularnewline 
 \hline
 0.292 &     1.75 &   -0.042 &    0.157 &    0.025 &   -0.093 &    0.183 &    0.027 \tabularnewline 
 \hline
 0.292 &     1.77 &   -0.172 &    0.135 &    0.032 &   -0.238 &    0.157 &    0.036 \tabularnewline 
 \hline
 0.292 &     1.79 &   -0.214 &    0.135 &    0.034 &   -0.281 &    0.155 &    0.037 \tabularnewline 
 \hline
 0.348 &     1.11 &   -0.101 &    0.067 &    0.010 &   -0.385 &    0.235 &    0.039 \tabularnewline 
 \hline
 0.348 &     1.13 &    0.030 &    0.051 &    0.027 &    0.070 &    0.165 &    0.087 \tabularnewline 
 \hline
 0.348 &     1.15 &   -0.071 &    0.053 &    0.027 &   -0.223 &    0.158 &    0.080 \tabularnewline 
 \hline
  \end{tabular}
\end{table}
%\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.348 &     1.17 &   -0.209 &    0.069 &    0.036 &   -0.560 &    0.190 &    0.097 \tabularnewline 
 \hline
 0.348 &     1.19 &   -0.235 &    0.078 &    0.032 &   -0.565 &    0.200 &    0.076 \tabularnewline 
 \hline
 0.348 &     1.21 &   -0.295 &    0.077 &    0.030 &   -0.667 &    0.187 &    0.064 \tabularnewline 
 \hline
 0.348 &     1.23 &   -0.444 &    0.084 &    0.043 &   -0.980 &    0.191 &    0.088 \tabularnewline 
 \hline
 0.348 &     1.25 &   -0.248 &    0.078 &    0.036 &   -0.538 &    0.167 &    0.068 \tabularnewline 
 \hline
 0.348 &     1.27 &   -0.191 &    0.071 &    0.034 &   -0.427 &    0.146 &    0.065 \tabularnewline 
 \hline
 0.348 &     1.29 &   -0.069 &    0.070 &    0.030 &   -0.200 &    0.137 &    0.055 \tabularnewline 
 \hline
 0.348 &     1.31 &   -0.056 &    0.065 &    0.021 &   -0.194 &    0.122 &    0.038 \tabularnewline 
 \hline
 0.348 &     1.33 &   -0.067 &    0.065 &    0.022 &   -0.233 &    0.116 &    0.029 \tabularnewline 
 \hline
 0.348 &     1.35 &    0.001 &    0.062 &    0.026 &   -0.128 &    0.108 &    0.020 \tabularnewline 
 \hline
 0.348 &     1.37 &    0.042 &    0.066 &    0.027 &   -0.073 &    0.110 &    0.024 \tabularnewline 
 \hline
 0.348 &     1.39 &    0.050 &    0.062 &    0.031 &   -0.073 &    0.101 &    0.029 \tabularnewline 
 \hline
 0.348 &     1.41 &    0.031 &    0.066 &    0.029 &   -0.114 &    0.104 &    0.033 \tabularnewline 
 \hline
 0.348 &     1.43 &    0.068 &    0.074 &    0.037 &   -0.065 &    0.114 &    0.031 \tabularnewline 
 \hline
 0.348 &     1.45 &    0.160 &    0.068 &    0.046 &    0.066 &    0.102 &    0.038 \tabularnewline 
 \hline
 0.348 &     1.47 &    0.307 &    0.066 &    0.059 &    0.277 &    0.096 &    0.046 \tabularnewline 
 \hline
 0.348 &     1.49 &    0.390 &    0.082 &    0.050 &    0.392 &    0.118 &    0.074 \tabularnewline 
 \hline
 0.348 &     1.51 &    0.213 &    0.076 &    0.050 &    0.141 &    0.106 &    0.052 \tabularnewline 
 \hline
 0.348 &     1.53 &    0.206 &    0.089 &    0.058 &    0.133 &    0.122 &    0.054 \tabularnewline 
 \hline
 0.348 &     1.55 &    0.203 &    0.092 &    0.079 &    0.129 &    0.124 &    0.057 \tabularnewline 
 \hline
 0.348 &     1.57 &    0.195 &    0.115 &    0.075 &    0.117 &    0.153 &    0.063 \tabularnewline 
 \hline
 0.348 &     1.59 &    0.142 &    0.123 &    0.059 &    0.048 &    0.161 &    0.039 \tabularnewline 
 \hline
 0.348 &     1.61 &    0.216 &    0.129 &    0.093 &    0.148 &    0.167 &    0.070 \tabularnewline 
 \hline
 0.348 &     1.63 &    0.000 &    0.164 &    0.066 &   -0.120 &    0.209 &    0.083 \tabularnewline 
 \hline
 0.348 &     1.65 &    0.027 &    0.105 &    0.038 &   -0.076 &    0.132 &    0.043 \tabularnewline 
 \hline
 0.348 &     1.67 &    0.328 &    0.120 &    0.042 &    0.310 &    0.149 &    0.060 \tabularnewline 
 \hline
 0.348 &     1.69 &    0.230 &    0.096 &    0.032 &    0.197 &    0.118 &    0.044 \tabularnewline 
 \hline
 0.348 &     1.71 &    0.044 &    0.103 &    0.020 &   -0.019 &    0.125 &    0.029 \tabularnewline 
 \hline
 0.348 &     1.73 &   -0.002 &    0.128 &    0.033 &   -0.064 &    0.154 &    0.025 \tabularnewline 
 \hline
 0.348 &     1.75 &    0.041 &    0.162 &    0.057 &   -0.004 &    0.193 &    0.062 \tabularnewline 
 \hline
 0.348 &     1.77 &   -0.363 &    0.267 &    0.080 &   -0.475 &    0.316 &    0.094 \tabularnewline 
 \hline
 0.416 &     1.11 &   -0.040 &    0.040 &    0.014 &   -0.160 &    0.139 &    0.046 \tabularnewline 
 \hline
 0.416 &     1.13 &   -0.135 &    0.059 &    0.020 &   -0.452 &    0.189 &    0.072 \tabularnewline 
 \hline
 0.416 &     1.15 &   -0.007 &    0.057 &    0.026 &   -0.025 &    0.171 &    0.075 \tabularnewline 
 \hline
 0.416 &     1.17 &   -0.216 &    0.069 &    0.031 &   -0.582 &    0.192 &    0.084 \tabularnewline 
 \hline
 0.416 &     1.19 &   -0.219 &    0.079 &    0.028 &   -0.531 &    0.207 &    0.070 \tabularnewline 
 \hline
 0.416 &     1.21 &   -0.215 &    0.082 &    0.040 &   -0.486 &    0.202 &    0.092 \tabularnewline 
 \hline
 0.416 &     1.23 &   -0.084 &    0.083 &    0.021 &   -0.165 &    0.194 &    0.088 \tabularnewline 
 \hline
 0.416 &     1.25 &   -0.268 &    0.077 &    0.033 &   -0.591 &    0.170 &    0.090 \tabularnewline 
 \hline
 0.416 &     1.27 &   -0.194 &    0.075 &    0.035 &   -0.438 &    0.158 &    0.078 \tabularnewline 
 \hline
 0.416 &     1.29 &   -0.093 &    0.066 &    0.022 &   -0.245 &    0.132 &    0.044 \tabularnewline 
 \hline
 0.416 &     1.31 &   -0.017 &    0.062 &    0.016 &   -0.117 &    0.119 &    0.031 \tabularnewline 
 \hline
 0.416 &     1.33 &    0.050 &    0.060 &    0.018 &   -0.013 &    0.112 &    0.024 \tabularnewline 
 \hline
 0.416 &     1.35 &   -0.080 &    0.066 &    0.025 &   -0.268 &    0.119 &    0.032 \tabularnewline 
 \hline
 0.416 &     1.37 &    0.139 &    0.069 &    0.031 &    0.100 &    0.119 &    0.022 \tabularnewline 
 \hline
  \end{tabular}
\end{table}\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.416 &     1.39 &    0.099 &    0.059 &    0.031 &    0.015 &    0.099 &    0.032 \tabularnewline 
 \hline
 0.416 &     1.41 &    0.048 &    0.082 &    0.034 &   -0.083 &    0.133 &    0.043 \tabularnewline 
 \hline
 0.416 &     1.43 &    0.091 &    0.082 &    0.054 &   -0.023 &    0.129 &    0.041 \tabularnewline 
 \hline
 0.416 &     1.45 &    0.059 &    0.106 &    0.049 &   -0.080 &    0.164 &    0.043 \tabularnewline 
 \hline
 0.416 &     1.47 &    0.204 &    0.082 &    0.067 &    0.134 &    0.124 &    0.050 \tabularnewline 
 \hline
 0.416 &     1.49 &    0.146 &    0.124 &    0.055 &    0.047 &    0.183 &    0.083 \tabularnewline 
 \hline
 0.416 &     1.51 &    0.306 &    0.115 &    0.077 &    0.278 &    0.166 &    0.092 \tabularnewline 
 \hline
 0.416 &     1.53 &    0.201 &    0.092 &    0.063 &    0.127 &    0.130 &    0.067 \tabularnewline 
 \hline
 0.416 &     1.55 &    0.259 &    0.088 &    0.056 &    0.207 &    0.122 &    0.071 \tabularnewline 
 \hline
 0.416 &     1.57 &    0.280 &    0.086 &    0.061 &    0.232 &    0.117 &    0.075 \tabularnewline 
 \hline
 0.416 &     1.59 &    0.288 &    0.080 &    0.065 &    0.240 &    0.108 &    0.066 \tabularnewline 
 \hline
 0.416 &     1.61 &    0.122 &    0.074 &    0.065 &    0.021 &    0.098 &    0.042 \tabularnewline 
 \hline
 0.416 &     1.63 &    0.022 &    0.093 &    0.052 &   -0.103 &    0.121 &    0.036 \tabularnewline 
 \hline
 0.416 &     1.65 &   -0.024 &    0.076 &    0.062 &   -0.150 &    0.098 &    0.041 \tabularnewline 
 \hline
 0.416 &     1.67 &    0.264 &    0.081 &    0.057 &    0.226 &    0.102 &    0.049 \tabularnewline 
 \hline
 0.416 &     1.69 &    0.383 &    0.142 &    0.065 &    0.384 &    0.177 &    0.061 \tabularnewline 
 \hline
 0.416 &     1.71 &    0.077 &    0.132 &    0.086 &    0.012 &    0.163 &    0.085 \tabularnewline 
 \hline
 0.496 &     1.11 &   -0.088 &    0.031 &    0.012 &   -0.315 &    0.107 &    0.040 \tabularnewline 
 \hline
 0.496 &     1.13 &   -0.043 &    0.096 &    0.030 &   -0.147 &    0.308 &    0.094 \tabularnewline 
 \hline
 0.496 &     1.15 &   -0.141 &    0.066 &    0.024 &   -0.416 &    0.196 &    0.082 \tabularnewline 
 \hline
 0.496 &     1.17 &   -0.264 &    0.073 &    0.029 &   -0.717 &    0.205 &    0.085 \tabularnewline 
 \hline
 0.496 &     1.19 &   -0.164 &    0.096 &    0.022 &   -0.395 &    0.253 &    0.078 \tabularnewline 
 \hline
 0.496 &     1.21 &   -0.287 &    0.108 &    0.032 &   -0.675 &    0.270 &    0.093 \tabularnewline 
 \hline
 0.496 &     1.23 &   -0.231 &    0.103 &    0.033 &   -0.517 &    0.244 &    0.097 \tabularnewline 
 \hline
 0.496 &     1.25 &   -0.420 &    0.105 &    0.043 &   -0.942 &    0.236 &    0.096 \tabularnewline 
 \hline
 0.496 &     1.27 &   -0.056 &    0.104 &    0.023 &   -0.145 &    0.224 &    0.056 \tabularnewline 
 \hline
 0.496 &     1.29 &   -0.018 &    0.096 &    0.017 &   -0.089 &    0.196 &    0.034 \tabularnewline 
 \hline
 0.496 &     1.31 &   -0.039 &    0.093 &    0.012 &   -0.154 &    0.183 &    0.022 \tabularnewline 
 \hline
 0.496 &     1.33 &    0.089 &    0.078 &    0.018 &    0.070 &    0.148 &    0.019 \tabularnewline 
 \hline
 0.496 &     1.35 &    0.104 &    0.063 &    0.026 &    0.073 &    0.115 &    0.023 \tabularnewline 
 \hline
 0.496 &     1.37 &    0.124 &    0.064 &    0.029 &    0.085 &    0.114 &    0.035 \tabularnewline 
 \hline
 0.496 &     1.39 &    0.067 &    0.054 &    0.036 &   -0.030 &    0.092 &    0.026 \tabularnewline 
 \hline
 0.496 &     1.41 &    0.034 &    0.056 &    0.034 &   -0.099 &    0.093 &    0.034 \tabularnewline 
 \hline
 0.496 &     1.43 &    0.095 &    0.072 &    0.031 &   -0.008 &    0.117 &    0.056 \tabularnewline 
 \hline
 0.496 &     1.45 &    0.229 &    0.052 &    0.062 &    0.194 &    0.082 &    0.052 \tabularnewline 
 \hline
 0.496 &     1.47 &    0.138 &    0.059 &    0.059 &    0.042 &    0.091 &    0.051 \tabularnewline 
 \hline
 0.496 &     1.49 &    0.306 &    0.062 &    0.050 &    0.292 &    0.094 &    0.066 \tabularnewline 
 \hline
 0.496 &     1.51 &    0.223 &    0.076 &    0.082 &    0.164 &    0.113 &    0.060 \tabularnewline 
 \hline
 0.496 &     1.53 &    0.262 &    0.083 &    0.073 &    0.218 &    0.121 &    0.072 \tabularnewline 
 \hline
 0.496 &     1.55 &    0.098 &    0.139 &    0.041 &   -0.019 &    0.198 &    0.101 \tabularnewline 
 \hline
 0.496 &     1.57 &    0.386 &    0.100 &    0.080 &    0.383 &    0.139 &    0.080 \tabularnewline 
 \hline
 0.496 &     1.59 &    0.212 &    0.115 &    0.056 &    0.137 &    0.158 &    0.056 \tabularnewline 
 \hline
 0.496 &     1.61 &    0.023 &    0.150 &    0.078 &   -0.119 &    0.203 &    0.080 \tabularnewline 
 \hline
 0.496 &     1.63 &    0.255 &    0.125 &    0.093 &    0.198 &    0.167 &    0.056 \tabularnewline 
 \hline
 0.496 &     1.65 &    0.054 &    0.453 &    0.305 &   -0.062 &    0.597 &    0.406 \tabularnewline 
  \hline
  \end{tabular}
\end{table}
%\clearpage
\begin{table}
%scriptsize{
\vspace{2cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ (GeV$^{2}$) & W (GeV) & $g_{1}$ & Stat. & Syst. & $A_{1}/F_{1}$ & Stat. & Syst.\tabularnewline
 \hline
 0.592 &     1.11 &   -0.026 &    0.014 &    0.005 &   -0.092 &    0.048 &    0.017 \tabularnewline 
 \hline
 0.592 &     1.13 &   -0.098 &    0.063 &    0.014 &   -0.309 &    0.199 &    0.045 \tabularnewline 
 \hline
 0.592 &     1.15 &   -0.117 &    0.079 &    0.013 &   -0.336 &    0.232 &    0.055 \tabularnewline 
 \hline
 0.592 &     1.17 &   -0.155 &    0.064 &    0.021 &   -0.410 &    0.178 &    0.063 \tabularnewline 
 \hline
 0.592 &     1.19 &   -0.197 &    0.070 &    0.025 &   -0.486 &    0.185 &    0.068 \tabularnewline 
 \hline
 0.592 &     1.21 &   -0.312 &    0.080 &    0.039 &   -0.747 &    0.202 &    0.091 \tabularnewline 
 \hline
 0.592 &     1.23 &   -0.171 &    0.071 &    0.023 &   -0.384 &    0.168 &    0.055 \tabularnewline 
 \hline
 0.592 &     1.25 &   -0.162 &    0.065 &    0.021 &   -0.367 &    0.149 &    0.044 \tabularnewline 
 \hline
 0.592 &     1.27 &   -0.028 &    0.061 &    0.014 &   -0.085 &    0.134 &    0.029 \tabularnewline 
 \hline
 0.592 &     1.29 &   -0.104 &    0.056 &    0.015 &   -0.264 &    0.118 &    0.032 \tabularnewline 
 \hline
 0.592 &     1.31 &    0.008 &    0.051 &    0.011 &   -0.055 &    0.103 &    0.017 \tabularnewline 
 \hline
 0.592 &     1.33 &    0.069 &    0.048 &    0.018 &    0.041 &    0.093 &    0.018 \tabularnewline 
 \hline
 0.592 &     1.35 &    0.072 &    0.073 &    0.021 &    0.025 &    0.136 &    0.029 \tabularnewline 
 \hline
 0.592 &     1.37 &    0.101 &    0.052 &    0.035 &    0.058 &    0.094 &    0.020 \tabularnewline 
 \hline
 0.592 &     1.39 &    0.082 &    0.066 &    0.028 &    0.005 &    0.117 &    0.033 \tabularnewline 
 \hline
 0.592 &     1.41 &    0.030 &    0.081 &    0.027 &   -0.099 &    0.139 &    0.073 \tabularnewline 
 \hline
 0.592 &     1.43 &    0.088 &    0.064 &    0.043 &   -0.013 &    0.107 &    0.071 \tabularnewline 
 \hline
 0.592 &     1.45 &    0.224 &    0.077 &    0.058 &    0.199 &    0.125 &    0.050 \tabularnewline 
 \hline
 0.592 &     1.47 &    0.256 &    0.069 &    0.066 &    0.236 &    0.110 &    0.040 \tabularnewline 
 \hline
 0.592 &     1.49 &    0.273 &    0.098 &    0.081 &    0.251 &    0.153 &    0.089 \tabularnewline 
 \hline
 0.592 &     1.51 &    0.297 &    0.119 &    0.052 &    0.279 &    0.182 &    0.075 \tabularnewline 
 \hline
 0.592 &     1.53 &    0.322 &    0.151 &    0.059 &    0.311 &    0.226 &    0.099 \tabularnewline 
 \hline
 0.707 &     1.11 &    0.009 &    0.921 &    0.294 &    0.027 &    2.976 &    0.952 \tabularnewline 
 \hline
 0.707 &     1.13 &    0.277 &    0.358 &    0.119 &    0.847 &    1.092 &    0.358 \tabularnewline 
 \hline
 0.707 &     1.15 &   -0.071 &    0.044 &    0.015 &   -0.196 &    0.128 &    0.050 \tabularnewline 
 \hline
 0.707 &     1.17 &   -0.027 &    0.059 &    0.018 &   -0.055 &    0.162 &    0.044 \tabularnewline 
 \hline
 0.707 &     1.19 &   -0.102 &    0.060 &    0.013 &   -0.238 &    0.157 &    0.042 \tabularnewline 
 \hline
 0.707 &     1.21 &   -0.125 &    0.076 &    0.021 &   -0.286 &    0.189 &    0.039 \tabularnewline 
 \hline
 0.707 &     1.23 &   -0.084 &    0.062 &    0.010 &   -0.182 &    0.148 &    0.032 \tabularnewline 
 \hline
 0.707 &     1.25 &   -0.079 &    0.073 &    0.021 &   -0.182 &    0.167 &    0.045 \tabularnewline 
 \hline
 0.707 &     1.27 &   -0.033 &    0.061 &    0.012 &   -0.094 &    0.133 &    0.025 \tabularnewline 
 \hline
 0.707 &     1.29 &    0.058 &    0.071 &    0.013 &    0.079 &    0.149 &    0.027 \tabularnewline 
 \hline
 0.707 &     1.31 &    0.172 &    0.075 &    0.020 &    0.286 &    0.153 &    0.040 \tabularnewline 
 \hline
 0.707 &     1.33 &   -0.018 &    0.055 &    0.017 &   -0.120 &    0.108 &    0.019 \tabularnewline 
 \hline
 0.707 &     1.35 &   -0.019 &    0.054 &    0.025 &   -0.139 &    0.104 &    0.020 \tabularnewline 
 \hline
 0.707 &     1.37 &    0.087 &    0.058 &    0.032 &    0.043 &    0.107 &    0.024 \tabularnewline 
 \hline
 0.707 &     1.39 &    0.071 &    0.090 &    0.036 &   -0.004 &    0.162 &    0.035 \tabularnewline 
 \hline
 0.707 &     1.41 &    0.026 &    0.137 &    0.038 &   -0.097 &    0.240 &    0.087 \tabularnewline 
 \hline
\end{tabular}
